The first search for variable stars in the open cluster NGC 6253 and its surrounding field

This work presents the first high-precision variability survey in the field of the intermediate-age, metal--rich open cluster NGC 6253. Clusters of this type are benchmarks for stellar evolution models. Continuous photometric monitoring of the cluster and its surrounding field was performed over a time span of ten nights using the Wide Field Imager mounted at the ESO-MPI 2.2m telescope. High-quality timeseries, each composed of about 800 datapoints, were obtained for 250,000 stars using ISIS and DAOPHOT packages. Candidate members were selected by using the colour-magnitude diagrams and period-luminosity-colour relations. Membership probabilities based on the proper motions were also used. The membership of all the variables discovered within a radius of 8 arcmin from the centre is discussed by comparing the incidence of the classes in the cluster direction and in the surrounding field. We discovered 595 variables and we also characterized most of them providing their variability classes, periods, and amplitudes. The sample is complete for short periods: we classified 20 pulsating variables, 225 contact systems, 99 eclipsing systems (22 Beta Lyr type, 59 Beta Per type, 18 RS CVn type), and 77 rotational variables. The time-baseline hampered the precise characterization of 173 variables with periods longer than 4-5 days. Moreover, we found a cataclysmic system undergoing an outburst of about 2.5 mag. We propose a list of 35 variable stars (8 contact systems, 2 eclipsing systems, 15 rotational variables, 9 long-period variables and the cataclysmic variable) as probable members of NGC 6253.

==> (inline-0) <==
\begin{tabular}{lrl ll cccc clcr r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm max}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& & &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
\noalign{\smallskip}
16334\_6     &        132171     &     DSCT        &         254.517933029     &         -52.919478492     &     17.548      &     17.854      &     0.539       &     0.767       &     70.605      &     0.03065     &     0.02        &     15.6        &              -     \\   
11353\_4     &         79692     &     DSCT        &         254.373216875     &         -52.592925272     &     18.915      &     19.257      &     0.557       &     0.703       &     70.586      &     0.03818     &     0.04        &     16.0        &              -     \\   
04756\_6     &        123786     &     DSCT        &         254.547272025     &         -53.053321129     &     16.815      &     17.179      &     0.568       &     0.762       &     70.586      &     0.04065     &     0.04        &     22.2        &              -     \\   
22953\_1     &         16369     &     DSCT        &         255.057077875     &         -52.629821132     &     15.968      &     16.179      &     0.517       &     0.566       &     70.613      &     0.04182     &     0.02        &     11.4        &              -     \\   
03523\_3     &         48443     &     DSCT        &         254.462580529     &         -52.719165053     &     15.640      &     15.871      &     0.501       &     0.562       &     70.582      &     0.04970     &     0.01        &     11.2        &              -     \\   
16076\_4     &         83210     &     DSCT        &         254.275776771     &         -52.633207459     &     15.884      &     16.226      &     0.795       &     0.870       &     70.586      &     0.05494     &     0.06        &     18.6        &              -     \\   
08420\_6     &             -     &     DSCT        &         254.504434833     &         -52.893020827     &     14.413      &     14.657      &     0.422       &     0.583       &     70.629      &     0.05611     &     0.02        &     14.7        &              -     \\   
22047\_5     &        112116     &     DSCT        &         254.376286383     &         -53.047895213     &     17.184      &     17.491      &     0.543       &     0.669       &     70.586      &     0.05823     &     0.03        &     24.9        &              -     \\   
04942\_4     &         75001     &     DSCT        &         254.212624222     &         -52.776630550     &     17.095      &     17.468      &     0.709       &     0.820       &     70.617      &     0.06244     &     0.04        &     20.7        &              -     \\   
08514\_6     &        126360     &     DSCT        &         254.438176757     &         -52.890241485     &     17.543      &     17.897      &     0.626       &     0.839       &     70.590      &     0.06752     &     0.01        &     16.3        &              -     \\   
08103\_4     &         77295     &     DSCT        &         254.243943022     &         -52.694411286     &     15.377      &     15.705      &     0.556       &     0.717       &     70.625      &     0.09455     &     0.01        &     19.2        &              -     \\   
04796\_8     &        168842     &     BCEP        &         254.944203244     &         -53.041599923     &     19.135      &     19.163      &     0.084       &     0.223       &     70.602      &     0.09594     &     0.05        &     21.0        &              -     \\   
09747\_6     &        127155     &     HADS        &         254.604170726     &         -52.830336615     &     16.301      &     16.582      &     0.463       &     0.672       &     70.586      &     0.06248     &     0.09        &     9.5         &              -     \\   
15098\_6     &        131167     &     HADS        &         254.510582760     &         -53.067284303     &     17.869      &     18.320      &     0.778       &     0.796       &     70.648      &     0.08412     &     0.09        &     23.5        &              -     \\   
26414\_6     &        139434     &     HADS        &         254.516592439     &         -53.032263755     &     17.134      &     17.474      &     0.815       &     1.063       &     70.602      &     0.09374     &     0.43        &     21.5        &              -     \\   
04116\_6     &        123296     &     HADS        &         254.509177522     &         -53.088555644     &     15.341      &     15.607      &     0.967       &     0.584       &     70.648      &     0.09771     &     0.24        &     24.7        &              -     \\   
04180\_4     &         74452     &     RR          &         254.326743597     &         -52.796666245     &     15.052      &     15.283      &     0.541       &     0.542       &     70.594      &     0.31073     &     0.27        &     17.0        &              -     \\   
10540\_2     &         31353     &     RR          &         254.804741412     &         -52.673375403     &     16.839      &     17.392      &     0.937       &     1.195       &     70.965      &     0.43030     &     0.20        &     2.4         &        72     \\   
15578\_7     &        157161     &     RR          &         254.658078793     &         -52.867473297     &     15.698      &     16.416      &     1.104       &     1.057       &     71.051      &     0.51335     &     0.58        &     10.4        &              -     \\   
03814\_4     &         74180     &     RR          &         254.299365192     &         -52.807157581     &     17.268      &     17.786      &     0.114       &     0.989       &     71.066      &     0.53648     &     0.68        &     18.1        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}\\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
00441\_4     &         71609     &         254.249749852     &         -52.783032714     &     21.373      &     22.350      &     --          &     --          &     70.586      &     0.21002     &     0.38        &     19.5        &              -     \\   
12192\_1     &          8870     &         255.062764181     &         -52.626856921     &     20.939      &     21.825      &     1.257       &     1.514       &     70.664      &     0.22407     &     0.33        &     11.7        &              -     \\   
10086\_5     &        103181     &         254.190530241     &         -52.847147618     &     21.454      &     22.485      &     --          &     1.488       &     70.766      &     0.22423     &     0.53        &     22.6        &              -     \\   
05190\_4     &             -     &         254.295195930     &         -52.770167681     &     21.301      &     --          &     --          &     --          &     70.715      &     0.23070     &     0.36        &     17.7        &              -     \\   
16081\_3     &         58760     &         254.592712898     &         -52.627579802     &     18.395      &     19.641      &     1.284       &     1.981       &     70.727      &     0.23203     &     0.62        &     8.1         &              -     \\   
00114\_5     &         96333     &         254.295625017     &         -53.085374595     &     19.655      &     20.725      &     1.248       &     2.135       &     70.785      &     0.23280     &     0.09        &     28.4        &              -     \\   
02456\_8     &        167381     &         255.061442816     &         -52.915981403     &     20.509      &     21.376      &     1.135       &     1.700       &     70.773      &     0.23753     &     0.12        &     16.3        &              -     \\   
14996\_2     &         34880     &         254.822841068     &         -52.614263010     &     20.154      &     21.178      &     --          &     1.824       &     70.609      &     0.23792     &     0.27        &     6.0         &              -     \\   
20865\_3     &         63000     &         254.498330473     &         -52.646392743     &     19.715      &     20.850      &     1.521       &     2.258       &     70.711      &     0.23934     &     0.11        &     10.6        &              -     \\   
27129\_8     &             -     &         254.993760438     &         -52.993939447     &     19.440      &     20.209      &     0.997       &     1.324       &     70.777      &     0.24018     &     0.15        &     18.9        &              -     \\   
22710\_1     &         16193     &         255.022664864     &         -52.637298947     &     20.784      &     21.621      &     1.117       &     1.564       &     70.605      &     0.24073     &     0.62        &     10.1        &              -     \\   
21930\_7     &        162711     &         254.784644788     &         -52.843480211     &     18.230      &     19.355      &     --          &     1.605       &     70.633      &     0.24190     &     0.44        &     8.1         &              -     \\   
14717\_5     &        106596     &         254.212008777     &         -52.870254233     &     20.410      &     21.290      &     1.404       &     1.548       &     70.668      &     0.24230     &     0.16        &     22.5        &              -     \\   
23722\_8     &        182411     &         254.970157647     &         -52.960266787     &     19.637      &     20.371      &     0.908       &     1.344       &     70.797      &     0.24369     &     0.16        &     16.8        &              -     \\   
24765\_2     &         42656     &         254.666899001     &         -52.778818924     &     20.449      &     21.460      &     --          &     1.739       &     70.797      &     0.24825     &     0.15        &     5.7         &              -     \\   
26486\_8     &        184282     &         254.983595143     &         -52.931826300     &     19.289      &     20.060      &     0.898       &     1.378       &     70.582      &     0.25020     &     0.18        &     15.5        &              -     \\   
21314\_8     &        180687     &         254.984152102     &         -52.931749589     &     20.371      &     20.999      &     --          &     1.237       &     70.582      &     0.25022     &     0.10        &     15.5        &              -     \\   
12315\_5     &        104816     &         254.387100203     &         -53.003676349     &     19.854      &     20.960      &     1.346       &     1.371       &     70.719      &     0.25155     &     0.53        &     22.5        &              -     \\   
24956\_4     &         89926     &         254.354675748     &         -52.749692425     &     17.686      &     18.512      &     0.973       &     1.519       &     70.605      &     0.25528     &     0.16        &     15.3        &              -     \\   
11889\_8     &        173634     &         254.922734335     &         -53.080302607     &     19.862      &     20.621      &     0.891       &     1.383       &     70.723      &     0.25613     &     0.35        &     23.0        &              -     \\   
15389\_2     &         35188     &         254.668544733     &         -52.609301921     &     19.097      &     19.813      &     1.194       &     1.076       &     70.582      &     0.25870     &     0.32        &     7.0         &              -     \\   
07718\_6     &        125822     &         254.448000418     &         -52.925176299     &     20.786      &     21.794      &     --          &     1.860       &     70.773      &     0.25921     &     0.46        &     17.5        &              -     \\   
18192\_4     &         84868     &         254.208561211     &         -52.770496891     &     20.181      &     20.888      &     0.954       &     1.169       &     70.727      &     0.25922     &     0.16        &     20.8        &              -     \\   
15124\_4     &         82525     &         254.183205245     &         -52.682386924     &     18.001      &     18.796      &     1.070       &     1.506       &     70.766      &     0.26079     &     0.06        &     21.4        &              -     \\   
20347\_5     &        110829     &         254.333465255     &         -52.915307869     &     19.330      &     20.013      &     0.897       &     1.079       &     70.672      &     0.26120     &     0.16        &     20.1        &              -     \\   
09939\_3     &         53489     &         254.578008313     &         -52.659187700     &     20.551      &     21.560      &     --          &     1.359       &     70.703      &     0.26154     &     0.53        &     7.6         &              -     \\   
23514\_6     &        137335     &         254.533053333     &         -52.956842920     &     17.564      &     18.897      &     --          &     2.077       &     70.734      &     0.26185     &     0.71        &     17.2        &              -     \\   
03026\_5     &         98378     &         254.392785436     &         -52.857632041     &     20.548      &     21.713      &     0.412       &     2.025       &     70.730      &     0.26267     &     0.45        &     16.4        &              -     \\   
09894\_8     &        172188     &         255.049610106     &         -52.884158349     &     19.308      &     20.316      &     1.490       &     1.652       &     70.645      &     0.26627     &     0.22        &     14.6        &              -     \\   
26159\_6     &        139249     &         254.508259512     &         -52.860672497     &     18.820      &     19.514      &     0.887       &     1.421       &     70.824      &     0.26690     &     0.42        &     13.2        &              -     \\   
16934\_3     &         59513     &         254.572819226     &         -52.718571769     &     19.670      &     20.377      &     1.063       &     1.405       &     70.664      &     0.26867     &     0.04        &     7.2         &              -     \\   
09268\_2     &         30341     &         254.720919972     &         -52.690243537     &     15.572      &     16.244      &     1.159       &     1.363       &     70.637      &     0.26920     &     0.04        &     2.1         &        87     \\   
06219\_6     &        124811     &         254.555448586     &         -52.992533248     &     19.558      &     20.305      &     1.347       &     1.589       &     70.773      &     0.26973     &     0.28        &     18.8        &              -     \\   
10521\_1     &          7659     &         254.986871345     &         -52.653167432     &     19.136      &     20.120      &     --          &     1.603       &     70.832      &     0.27082     &     0.21        &     8.5         &              -     \\   
28959\_2     &             -     &         254.704243622     &         -52.677695755     &     19.768      &     --          &     --          &     --          &     70.688      &     0.27090     &     0.07        &     3.0         &              -     \\   
25539\_2     &             -     &         254.704639242     &         -52.677632332     &     17.679      &     18.064      &     0.821       &     1.062       &     70.676      &     0.27100     &     0.01        &     3.0         &              -     \\   
27971\_5     &             -     &         254.377002588     &         -52.882855086     &     18.382      &     19.177      &     1.233       &     1.178       &     70.801      &     0.27217     &     0.31        &     17.7        &              -     \\   
08990\_4     &         77937     &         254.222567345     &         -52.670406112     &     20.647      &     21.638      &     1.230       &     2.200       &     70.777      &     0.27235     &     0.10        &     20.1        &              -     \\   
07630\_4     &         76944     &         254.362861775     &         -52.707213027     &     20.151      &     20.805      &     0.827       &     1.451       &     70.727      &     0.27260     &     0.50        &     14.8        &              -     \\   
27757\_1     &         19653     &         254.908178020     &         -52.633411290     &     17.629      &     18.386      &     0.796       &     1.435       &     70.848      &     0.27310     &     0.30        &     6.7         &              -     \\   
14165\_4     &         81814     &         254.226110018     &         -52.731525643     &     22.360      &     --          &     --          &     --          &     70.781      &     0.27445     &     0.43        &     19.8        &              -     \\   
26461\_4     &         90980     &         254.226958269     &         -52.731893244     &     18.934      &     19.682      &     1.128       &     1.331       &     70.785      &     0.27468     &     0.18        &     19.8        &              -     \\   
25579\_5     &        114814     &         254.231233790     &         -53.009995184     &     20.145      &     20.867      &     1.211       &     1.289       &     70.633      &     0.27468     &     0.10        &     26.6        &              -     \\   
22858\_8     &        181698     &         254.935595619     &         -53.092261880     &     19.116      &     20.047      &     1.456       &     1.071       &     70.613      &     0.27522     &     0.46        &     23.8        &              -     \\   
04767\_5     &         99563     &         254.347305721     &         -53.038700101     &     21.236      &     22.010      &     0.497       &     1.305       &     70.688      &     0.27588     &     0.43        &     25.1        &              -     \\   
10921\_6     &        128060     &         254.540700309     &         -53.038843985     &     18.633      &     19.664      &     --          &     1.376       &     70.727      &     0.27660     &     0.38        &     21.5        &              -     \\   
13954\_5     &        106036     &         254.188397552     &         -52.917400293     &     20.538      &     21.449      &     --          &     1.450       &     70.750      &     0.27690     &     0.31        &     24.6        &              -     \\   
04477\_2     &         26592     &         254.756677394     &         -52.757145120     &     18.151      &     18.695      &     0.921       &     1.146       &     70.625      &     0.27757     &     0.04        &     3.0         &              -     \\   
17967\_4     &         84685     &         254.320302397     &         -52.794576116     &     19.781      &     20.475      &     --          &     1.366       &     70.633      &     0.27844     &     0.14        &     17.2        &              -     \\   
24174\_8     &        182721     &         254.954516785     &         -52.873782213     &     20.536      &     21.338      &     1.291       &     1.553       &     70.656      &     0.27887     &     0.12        &     12.0        &              -     \\   
04862\_5     &         99625     &         254.395462830     &         -53.034422041     &     20.149      &     20.973      &     0.690       &     1.535       &     70.758      &     0.27940     &     0.29        &     23.8        &              -     \\   
25118\_8     &        183375     &         254.917789153     &         -53.006490681     &     16.532      &     17.116      &     0.950       &     1.141       &     70.852      &     0.27953     &     0.04        &     18.7        &              -     \\   
06738\_7     &        149236     &         254.828849758     &         -52.994736248     &     18.331      &     19.058      &     0.899       &     1.151       &     70.777      &     0.28038     &     0.44        &     17.3        &              -     \\   
01274\_3     &         47236     &         254.606339616     &         -52.627061589     &     20.541      &     21.306      &     0.902       &     1.441       &     70.711      &     0.28168     &     0.30        &     7.7         &              -     \\   
07508\_8     &        170496     &         255.025345114     &         -52.956616847     &     21.085      &     22.030      &     0.484       &     1.720       &     70.855      &     0.28180     &     0.39        &     17.5        &              -     \\   
04611\_2     &         26697     &         254.803852000     &         -52.755101207     &     18.478      &     19.120      &     1.052       &     1.347       &     70.684      &     0.28199     &     0.02        &     3.1         &        10*     \\   
16816\_7     &        158279     &         254.682206684     &         -52.850485318     &     18.375      &     19.446      &     1.054       &     1.597       &     70.828      &     0.28241     &     0.48        &     9.1         &              -     \\   
21127\_7     &        162062     &         254.863729933     &         -53.027442869     &     20.169      &     21.013      &     --          &     1.308       &     70.809      &     0.28269     &     0.27        &     19.4        &              -     \\   
13285\_5     &             -     &         254.189086242     &         -52.950699282     &     20.759      &     21.889      &     1.920       &     1.165       &     70.785      &     0.28280     &     0.73        &     25.6        &              -     \\   
16392\_8     &        176839     &         255.070869741     &         -53.089147343     &     19.690      &     20.420      &     1.317       &     1.475       &     70.766      &     0.28296     &     0.07        &     25.3        &              -     \\   
14428\_7     &        156121     &         254.709596025     &         -52.883895287     &     20.591      &     20.920      &     0.680       &     0.586       &     70.594      &     0.28400     &     0.17        &     10.8        &              -     \\   
26310\_1     &         18660     &         255.006830138     &         -52.776013180     &     20.568      &     21.468      &     --          &     1.411       &     70.637      &     0.28402     &     0.27        &     9.5         &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}\\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
15906\_5     &        107493     &         254.316902665     &         -53.047023021     &     19.467      &     20.264      &     --          &     1.244       &     70.605      &     0.28511     &     0.18        &     26.1        &              -     \\
09914\_1     &          7211     &         254.964750204     &         -52.662654779     &     17.972      &     18.661      &     1.247       &     1.147       &     70.582      &     0.28650     &     0.17        &     7.6         &              -     \\
00564\_2     &         23439     &         254.689745025     &         -52.812725870     &     20.204      &     20.735      &     1.101       &     1.145       &     70.586      &     0.28755     &     0.07        &     6.9         &              -     \\
00920\_4     &         71955     &         254.346375967     &         -52.744068157     &     20.395      &     21.021      &     1.219       &     1.253       &     70.859      &     0.28946     &     0.20        &     15.6        &              -     \\
20677\_3     &         62838     &         254.492505324     &         -52.710053020     &     19.043      &     19.731      &     0.879       &     1.376       &     70.605      &     0.28960     &     0.07        &     10.1        &              -     \\
17050\_5     &        108433     &         254.187345679     &         -52.922566141     &     17.792      &     18.614      &     1.416       &     1.381       &     70.852      &     0.29009     &     0.16        &     24.8        &              -     \\
10327\_5     &        103345     &         254.304388564     &         -52.837394359     &     19.669      &     20.494      &     1.016       &     1.445       &     70.711      &     0.29131     &     0.06        &     18.6        &              -     \\   
17881\_1     &         13017     &         254.978283024     &         -52.780450749     &     19.195      &     20.085      &     1.209       &     1.614       &     70.695      &     0.29140     &     0.16        &     8.7         &              -     \\   
08259\_7     &        150602     &         254.678393127     &         -52.972856341     &     18.303      &     19.054      &     1.126       &     1.445       &     70.746      &     0.29159     &     0.13        &     16.2        &              -     \\   
10853\_2     &         31606     &         254.800782797     &         -52.669356128     &     16.342      &     16.921      &     1.049       &     1.191       &     70.777      &     0.29340     &     0.02        &     2.6         &        78     \\   
17587\_5     &        108881     &         254.395423185     &         -52.861345859     &     17.477      &     18.099      &     0.915       &     1.179       &     70.730      &     0.29340     &     0.03        &     16.4        &              -     \\   
08783\_4     &         77784     &         254.235727730     &         -52.676265649     &     17.332      &     17.971      &     --          &     1.083       &     70.684      &     0.29376     &     0.26        &     19.6        &              -     \\   
08784\_4     &         77785     &         254.235422632     &         -52.675982281     &     17.266      &     17.937      &     --          &     1.312       &     70.828      &     0.29389     &     0.52        &     19.6        &              -     \\   
17194\_2     &         36595     &         254.750496117     &         -52.583899859     &     17.339      &     18.167      &     0.980       &     1.251       &     70.742      &     0.29400     &     0.28        &     7.5         &              -     \\   
12169\_5     &             -     &         254.338174880     &         -53.010618311     &     16.699      &     --          &     --          &     --          &     70.613      &     0.29880     &     0.18        &     24.0        &              -     \\   
11470\_2     &         32097     &         254.732189976     &         -52.661320715     &     19.952      &     20.448      &     1.056       &     0.973       &     70.836      &     0.29920     &     0.18        &     3.2         &        21*     \\   
10995\_3     &         54399     &         254.556050142     &         -52.573817424     &     17.852      &     18.495      &     1.202       &     1.085       &     70.812      &     0.30060     &     0.12        &     11.2        &              -     \\   
13391\_3     &         56428     &         254.447914190     &         -52.732154992     &     18.188      &     18.812      &     1.212       &     1.035       &     70.801      &     0.30160     &     0.12        &     11.8        &              -     \\   
07912\_8     &        170778     &         254.983949207     &         -52.945043589     &     18.065      &     18.708      &     0.978       &     1.297       &     70.746      &     0.30210     &     0.02        &     16.2        &              -     \\   
27652\_4     &         91644     &         254.240749806     &         -52.557791434     &     18.963      &     19.694      &     1.014       &     1.074       &     70.637      &     0.30244     &     0.25        &     21.3        &              -     \\   
22508\_4     &         88253     &         254.244886863     &         -52.663510897     &     16.833      &     17.445      &     1.010       &     1.109       &     70.648      &     0.30281     &     0.07        &     19.3        &              -     \\   
19339\_7     &        160504     &         254.649660635     &         -52.994202670     &     21.698      &     --          &     --          &     --          &     70.867      &     0.30368     &     0.46        &     17.7        &              -     \\   
10725\_1     &          7808     &         254.901173022     &         -52.650253888     &     20.758      &     21.382      &     0.757       &     1.530       &     70.863      &     0.30368     &     0.51        &     5.9         &              -     \\   
19340\_7     &        160505     &         254.649638905     &         -52.993842956     &     20.605      &     21.552      &     --          &     1.599       &     70.867      &     0.30380     &     0.38        &     17.7        &              -     \\   
19697\_5     &        110349     &         254.214057879     &         -52.963919052     &     19.300      &     20.538      &     --          &     1.467       &     70.617      &     0.30521     &     0.81        &     25.3        &              -     \\   
21383\_4     &         87435     &         254.319088349     &         -52.736526993     &     19.148      &     19.920      &     0.872       &     1.439       &     70.707      &     0.30524     &     0.19        &     16.5        &              -     \\   
22513\_5     &        112507     &         254.234972136     &         -52.966147033     &     19.396      &     20.253      &     1.202       &     1.385       &     70.883      &     0.30529     &     0.26        &     24.8        &              -     \\   
22157\_6     &        136402     &         254.421896732     &         -52.910342705     &     18.641      &     19.596      &     2.046       &     1.014       &     70.598      &     0.30556     &     0.63        &     17.5        &              -     \\   
21382\_4     &         87434     &         254.318840646     &         -52.736913998     &     20.015      &     20.617      &     --          &     1.111       &     70.695      &     0.30556     &     0.16        &     16.5        &              -     \\   
05440\_5     &        100023     &         254.224185244     &         -53.012348345     &     20.627      &     21.306      &     0.896       &     1.192       &     70.707      &     0.30660     &     0.50        &     26.9        &              -     \\   
21824\_4     &         87765     &         254.318235592     &         -52.709012413     &     19.182      &     19.749      &     0.853       &     1.042       &     70.734      &     0.30689     &     0.07        &     16.5        &              -     \\   
08066\_7     &        150425     &         254.715816549     &         -52.975616766     &     18.681      &     19.538      &     1.048       &     1.372       &     70.703      &     0.30749     &     0.62        &     16.2        &              -     \\   
13423\_5     &        105639     &         254.221047783     &         -52.942533166     &     20.551      &     21.175      &     --          &     1.320       &     70.695      &     0.30801     &     0.32        &     24.4        &              -     \\   
12151\_4     &         80262     &         254.349887455     &         -52.569271440     &     18.229      &     18.979      &     1.187       &     1.318       &     70.695      &     0.30822     &     0.36        &     17.4        &              -     \\   
14807\_4     &         82276     &         254.225451952     &         -52.697557050     &     19.740      &     20.480      &     1.088       &     1.456       &     70.785      &     0.30831     &     0.10        &     19.8        &              -     \\   
19512\_1     &         14092     &         254.996764615     &         -52.730397444     &     20.267      &     21.500      &     --          &     2.527       &     70.844      &     0.30875     &     0.13        &     8.3         &              -     \\   
01798\_1     &          1337     &         255.001913944     &         -52.791369324     &     18.769      &     19.053      &     0.887       &     0.984       &     70.812      &     0.30880     &     0.40        &     9.8         &              -     \\   
16316\_4     &         83395     &         254.217845514     &         -52.621394994     &     19.644      &     20.705      &     --          &     1.744       &     70.785      &     0.30898     &     0.66        &     20.8        &              -     \\   
12190\_1     &          8868     &         254.994115903     &         -52.627062314     &     18.668      &     19.402      &     1.189       &     1.317       &     70.742      &     0.30906     &     0.07        &     9.5         &              -     \\   
16315\_4     &         83394     &         254.217424582     &         -52.621579239     &     19.660      &     20.400      &     --          &     1.190       &     70.785      &     0.30906     &     0.34        &     20.8        &              -     \\   
19951\_1     &         14390     &         254.885039086     &         -52.717894694     &     19.449      &     19.680      &     0.949       &     1.026       &     70.645      &     0.31080     &     0.51        &     4.2         &              -     \\   
19810\_5     &        110430     &         254.328920371     &         -52.957442988     &     19.075      &     19.753      &     --          &     1.167       &     70.727      &     0.31109     &     0.11        &     21.9        &              -     \\   
12499\_3     &         55658     &         254.517104800     &         -52.572446723     &     19.442      &     20.243      &     1.619       &     1.269       &     70.871      &     0.31130     &     0.20        &     12.3        &              -     \\   
04359\_6     &        123488     &         254.478616830     &         -53.073251059     &     17.928      &     19.183      &     0.812       &     1.830       &     70.746      &     0.31170     &     0.67        &     24.3        &              -     \\   
09421\_3     &         53054     &         254.608363918     &         -52.705663769     &     17.978      &     18.526      &     0.927       &     1.093       &     70.656      &     0.31190     &     0.01        &     5.9         &              -     \\   
23060\_4     &             -     &         254.338603300     &         -52.631587563     &     18.379      &     19.175      &     0.710       &     1.468       &     70.594      &     0.31217     &     0.31        &     16.4        &              -     \\   
19643\_6     &        134566     &         254.430114020     &         -52.932311144     &     18.590      &     19.340      &     0.872       &     1.448       &     70.754      &     0.31253     &     0.17        &     18.3        &              -     \\   
06428\_3     &         50599     &         254.618804800     &         -52.588914684     &     15.704      &     16.347      &     1.175       &     1.054       &     70.680      &     0.31280     &     0.06        &     9.1         &              -     \\   
08440\_3     &         52214     &         254.503980365     &         -52.796502540     &     19.977      &     20.829      &     1.127       &     1.346       &     70.699      &     0.31358     &     0.35        &     11.0        &              -     \\   
24391\_5     &        113903     &         254.207795089     &         -52.957439694     &     17.811      &     18.527      &     0.962       &     1.214       &     70.586      &     0.31662     &     0.14        &     25.3        &              -     \\   
08362\_3     &         52149     &         254.448301459     &         -52.803166466     &     18.299      &     18.855      &     0.917       &     1.120       &     70.816      &     0.31708     &     0.08        &     13.0        &              -     \\   
22265\_6     &        136498     &         254.513875097     &         -52.887909622     &     19.618      &     20.242      &     0.896       &     1.109       &     70.598      &     0.31743     &     0.11        &     14.2        &              -     \\   
06418\_7     &        148950     &         254.744593711     &         -52.999349552     &     19.456      &     20.137      &     1.037       &     1.178       &     70.809      &     0.31743     &     0.14        &     17.5        &              -     \\   
02948\_2     &         25379     &         254.656955747     &         -52.778666883     &     19.030      &     20.255      &     --          &     1.679       &     70.688      &     0.31800     &     0.65        &     5.9         &              -     \\   
22465\_7     &        163128     &         254.834031716     &         -52.879243185     &     18.140      &     18.882      &     0.931       &     1.282       &     70.656      &     0.31812     &     0.38        &     10.5        &              -     \\   
01441\_3     &             -     &         254.593792646     &         -52.819448864     &     17.037      &     17.592      &     0.836       &     1.133       &     70.672      &     0.32030     &     0.03        &     9.3         &              -     \\   
09135\_1     &          6637     &         254.969512257     &         -52.675473304     &     18.815      &     19.742      &     1.669       &     1.595       &     70.773      &     0.32110     &     0.66        &     7.5         &              -     \\   
26855\_6     &        139760     &         254.471043915     &         -53.064227483     &     16.471      &     17.110      &     1.058       &     1.259       &     70.785      &     0.32233     &     0.03        &     24.0        &              -     \\   
27351\_6     &             -     &         254.462803207     &         -52.879618613     &     17.840      &     18.732      &     1.334       &     1.142       &     70.891      &     0.32240     &     0.73        &     15.2        &              -     \\   
12869\_5     &        105234     &         254.262110159     &         -52.971095051     &     18.995      &     19.687      &     0.865       &     1.146       &     70.602      &     0.32243     &     0.26        &     24.3        &              -     \\   
24512\_4     &         89578     &         254.337530845     &         -52.555765616     &     18.176      &     18.880      &     0.894       &     1.426       &     70.812      &     0.32315     &     0.36        &     18.2        &              -     \\   
07369\_6     &        125599     &         254.435902117     &         -52.938528796     &     20.993      &     21.739      &     --          &     1.075       &     70.727      &     0.32318     &     0.54        &     18.4        &              -     \\   
18093\_8     &        178231     &         254.982715285     &         -52.908115965     &     20.789      &     21.711      &     1.109       &     1.621       &     70.738      &     0.32338     &     0.21        &     14.2        &              -     \\   
22091\_7     &             -     &         254.771066385     &         -53.060847905     &     16.268      &     17.434      &     1.099       &     1.517       &     70.688      &     0.32533     &     0.41        &     21.2        &              -     \\   
22576\_6     &        136743     &         254.499200291     &         -52.828093517     &     19.449      &     20.119      &     1.171       &     0.963       &     70.648      &     0.32801     &     0.26        &     12.2        &              -     \\   
24316\_8     &        182809     &         254.993242376     &         -52.848196314     &     17.734      &     18.665      &     0.655       &     1.531       &     70.867      &     0.32875     &     0.29        &     11.6        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}\\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
12347\_4     &         80409     &         254.338135370     &         -52.562761802     &     18.107      &     19.099      &     0.616       &     1.694       &     70.688      &     0.33057     &     0.46        &     18.0        &              -     \\
11806\_5     &        104429     &         254.343834208     &         -53.030153628     &     20.690      &     21.442      &     1.324       &     1.082       &     70.746      &     0.33164     &     0.25        &     24.7        &              -     \\
15757\_3     &         58488     &         254.492893426     &         -52.687986583     &     18.939      &     19.722      &     0.996       &     1.607       &     70.871      &     0.33170     &     0.22        &     10.2        &              -     \\
14706\_7     &        156370     &         254.680160208     &         -52.879691196     &     18.674      &     19.302      &     0.889       &     1.146       &     70.836      &     0.33554     &     0.08        &     10.8        &              -     \\
22292\_7     &             -     &         254.768480955     &         -52.966907452     &     17.198      &     17.741      &     0.876       &     1.107       &     70.906      &     0.33626     &     0.02        &     15.5        &              -     \\
01904\_7     &        144924     &         254.709172644     &         -53.066554586     &     18.174      &     18.698      &     0.783       &     1.034       &     70.617      &     0.33660     &     0.03        &     21.6        &              -     \\
07691\_1     &          5595     &         255.046867161     &         -52.697552953     &     19.307      &     19.711      &     0.779       &     1.123       &     70.637      &     0.33720     &     0.40        &     10.1        &              -     \\
07252\_1     &          5281     &         254.939664193     &         -52.704861194     &     17.917      &     18.677      &     1.038       &     1.120       &     70.684      &     0.33760     &     0.21        &     6.1         &              -     \\
06503\_2     &         28181     &         254.822636962     &         -52.728735032     &     18.271      &     18.952      &     0.992       &     1.239       &     70.816      &     0.33800     &     0.12        &     2.2         &              -     \\
11458\_7     &        153458     &         254.766357845     &         -52.927098037     &     18.639      &     19.292      &     1.180       &     1.044       &     70.828      &     0.33876     &     0.20        &     13.1        &              -     \\
20307\_3     &         62507     &         254.484037154     &         -52.570822061     &     20.548      &     21.297      &     --          &     1.344       &     70.703      &     0.33897     &     0.18        &     13.3        &              -     \\   
27138\_8     &        184766     &         255.089414723     &         -52.990331243     &     18.288      &     18.980      &     1.010       &     1.337       &     70.738      &     0.33925     &     0.06        &     20.5        &              -     \\   
05452\_4     &         75369     &         254.336213743     &         -52.762560934     &     19.726      &     20.477      &     0.965       &     1.122       &     70.664      &     0.34242     &     0.48        &     16.1        &              -     \\   
05451\_4     &         75368     &         254.335951934     &         -52.762955398     &     20.007      &     20.620      &     0.897       &     1.146       &     70.832      &     0.34260     &     0.18        &     16.1        &              -     \\   
10096\_3     &             -     &         254.540008213     &         -52.645514980     &     18.015      &     18.570      &     0.995       &     1.178       &     70.742      &     0.34417     &     0.02        &     9.2         &              -     \\   
26137\_6     &        139229     &         254.415882883     &         -52.865801132     &     17.879      &     18.554      &     0.890       &     1.062       &     70.652      &     0.34417     &     0.24        &     16.0        &              -     \\   
17155\_5     &        108526     &         254.359582622     &         -52.910476297     &     18.097      &     18.701      &     1.269       &     1.041       &     70.895      &     0.34570     &     0.47        &     19.2        &              -     \\   
28186\_6     &        140556     &         254.491407239     &         -53.032719555     &     19.093      &     19.528      &     0.576       &     0.997       &     70.863      &     0.34605     &     0.23        &     21.9        &              -     \\   
27768\_6     &        140360     &         254.491047324     &         -53.032420233     &     20.053      &     20.975      &     --          &     1.482       &     70.863      &     0.34605     &     0.18        &     21.9        &              -     \\   
26985\_4     &         91277     &         254.246374501     &         -52.639884471     &     19.102      &     19.974      &     0.700       &     1.371       &     70.645      &     0.34670     &     0.42        &     19.5        &              -     \\   
27919\_8     &             -     &         254.897747725     &         -52.941862069     &     18.087      &     --          &     --          &     --          &     70.715      &     0.34675     &     0.05        &     14.7        &              -     \\   
10974\_3     &         54379     &         254.609000461     &         -52.576231858     &     18.927      &     19.640      &     0.630       &     1.328       &     70.824      &     0.34737     &     0.12        &     9.9         &              -     \\   
03079\_1     &          2271     &         254.891186992     &         -52.771171402     &     16.672      &     17.416      &     1.177       &     1.026       &     70.918      &     0.34880     &     0.39        &     5.8         &              -     \\   
11224\_3     &         54584     &         254.531633927     &         -52.556487354     &     17.435      &     18.313      &     0.849       &     1.477       &     70.773      &     0.35070     &     0.22        &     12.6        &              -     \\   
13453\_2     &         33652     &         254.749854995     &         -52.635114927     &     18.696      &     19.397      &     0.546       &     1.182       &     70.773      &     0.35110     &     0.37        &     4.5         &              -     \\   
05955\_8     &        169516     &         254.896728284     &         -53.003568782     &     18.449      &     19.247      &     0.694       &     1.462       &     70.617      &     0.35269     &     0.37        &     18.3        &              -     \\   
11447\_6     &        128466     &         254.442639378     &         -53.009900596     &     19.755      &     20.846      &     --          &     2.030       &     70.699      &     0.35321     &     0.13        &     21.6        &              -     \\   
11448\_6     &        128467     &         254.442134836     &         -53.009818719     &     19.535      &     20.199      &     0.964       &     1.015       &     70.691      &     0.35321     &     0.31        &     21.7        &              -     \\   
09336\_3     &         52979     &         254.529667849     &         -52.713433499     &     17.533      &     18.111      &     0.992       &     1.159       &     70.656      &     0.35394     &     0.02        &     8.8         &              -     \\   
08392\_4     &         77501     &         254.220737595     &         -52.686390467     &     18.134      &     18.750      &     0.943       &     1.128       &     70.848      &     0.35466     &     0.06        &     20.0        &              -     \\   
21923\_3     &         63947     &         254.504937968     &         -52.631010095     &     19.104      &     19.729      &     1.145       &     1.001       &     70.855      &     0.35533     &     0.14        &     10.7        &              -     \\   
00208\_2     &         23152     &         254.686223163     &         -52.817947839     &     19.619      &     20.168      &     1.193       &     0.952       &     70.828      &     0.35610     &     0.34        &     7.3         &              -     \\   
10059\_1     &          7319     &         254.920454995     &         -52.660442108     &     19.028      &     19.852      &     1.274       &     1.613       &     70.609      &     0.35807     &     0.05        &     6.2         &              -     \\   
19972\_6     &        134801     &         254.616919029     &         -52.906797089     &     16.008      &     16.882      &     0.777       &     0.976       &     70.605      &     0.35980     &     0.32        &     13.2        &              -     \\   
20779\_2     &         39439     &         254.704327110     &         -52.752044026     &     19.325      &     20.011      &     --          &     1.341       &     70.801      &     0.36025     &     0.07        &     3.6         &              -     \\   
26844\_2     &         44042     &         254.703828421     &         -52.752317599     &     19.283      &     --          &     --          &     --          &     70.617      &     0.36040     &     0.27        &     3.6         &              -     \\   
04843\_2     &         26875     &         254.703732090     &         -52.752045346     &     18.347      &     18.828      &     0.669       &     1.065       &     70.617      &     0.36040     &     0.06        &     3.6         &              -     \\   
02366\_2     &         24892     &         254.828122494     &         -52.786876736     &     17.069      &     17.982      &     0.524       &     1.258       &     70.594      &     0.36350     &     0.31        &     5.2         &        35     \\   
18198\_2     &         37373     &         254.767763709     &         -52.570555913     &     18.852      &     19.231      &     0.973       &     0.772       &     70.746      &     0.36420     &     0.23        &     8.3         &              -     \\   
14498\_3     &         57391     &         254.547669842     &         -52.607442216     &     18.984      &     19.601      &     1.048       &     1.195       &     70.582      &     0.36442     &     0.02        &     10.1        &              -     \\   
15649\_2     &         35395     &         254.715967973     &         -52.605379815     &     20.945      &     21.419      &     1.072       &     1.088       &     70.770      &     0.36516     &     0.29        &     6.5         &              -     \\   
03734\_2     &         25997     &         254.717966350     &         -52.767671746     &     18.913      &     19.469      &     1.151       &     0.683       &     70.863      &     0.36742     &     0.37        &     4.0         &              -     \\   
09173\_6     &        126796     &         254.575157626     &         -52.860885650     &     19.226      &     19.919      &     1.890       &     0.632       &     70.863      &     0.36742     &     0.61        &     11.6        &              -     \\   
11723\_4     &         79958     &         254.246993791     &         -52.581809258     &     19.820      &     20.458      &     --          &     1.017       &     70.863      &     0.36856     &     0.25        &     20.5        &              -     \\   
11724\_4     &         79959     &         254.246986926     &         -52.581468158     &     20.036      &     20.747      &     --          &     1.351       &     70.852      &     0.36933     &     0.09        &     20.5        &              -     \\   
10805\_2     &         31566     &         254.770365377     &         -52.670201471     &     17.518      &     18.728      &     0.563       &     1.613       &     70.773      &     0.37090     &     0.44        &     2.3         &        32*     \\   
05435\_3     &         49849     &         254.560369896     &         -52.682548310     &     17.831      &     18.476      &     1.525       &     1.149       &     70.773      &     0.37428     &     0.19        &     7.8         &              -     \\   
18276\_5     &             -     &         254.219326302     &         -53.066447529     &     17.307      &     18.000      &     0.925       &     1.250       &     70.934      &     0.37490     &     0.16        &     29.3        &              -     \\   
16373\_2     &         35981     &         254.706076807     &         -52.595253819     &     19.469      &     19.963      &     0.566       &     0.961       &     70.746      &     0.37550     &     0.10        &     7.2         &              -     \\   
06644\_3     &         50758     &         254.547645129     &         -52.571893158     &     16.747      &     17.060      &     0.934       &     1.098       &     70.707      &     0.37692     &     0.25        &     11.5        &              -     \\   
18759\_2     &         37799     &         254.706738050     &         -52.563088681     &     19.027      &     19.561      &     0.963       &     1.108       &     70.852      &     0.37820     &     0.26        &     9.0         &              -     \\   
27434\_6     &        140156     &         254.562555074     &         -53.066982469     &     15.524      &     16.370      &     0.747       &     1.139       &     70.582      &     0.38040     &     0.25        &     22.8        &              -     \\   
08822\_2     &         29999     &         254.838242409     &         -52.696195209     &     18.089      &     18.757      &     0.894       &     1.072       &     70.855      &     0.38304     &     0.21        &     2.6         &        50*     \\   
01618\_8     &        166802     &         254.995306476     &         -52.972041138     &     19.403      &     20.072      &     0.999       &     1.304       &     70.953      &     0.38574     &     0.06        &     17.8        &              -     \\   
21319\_5     &        111571     &         254.256204924     &         -52.853877594     &     17.944      &     18.364      &     0.904       &     0.677       &     70.656      &     0.38660     &     0.19        &     20.6        &              -     \\   
20050\_6     &        134857     &         254.444138369     &         -52.900008086     &     17.688      &     18.352      &     0.828       &     1.216       &     70.742      &     0.38670     &     0.07        &     16.5        &              -     \\   
01015\_2     &         23797     &         254.782447929     &         -52.805883546     &     15.462      &     15.969      &     0.874       &     1.036       &     70.637      &     0.38720     &     0.05        &     5.9         &        22     \\   
11185\_6     &        128277     &         254.573301030     &         -53.025133073     &     17.104      &     17.567      &     1.276       &     0.784       &     70.641      &     0.38830     &     0.27        &     20.3        &              -     \\   
09984\_6     &        127336     &         254.613073315     &         -53.087164399     &     18.571      &     19.032      &     1.072       &     0.849       &     70.812      &     0.38944     &     0.25        &     23.4        &              -     \\   
24135\_2     &         42181     &         254.653419453     &         -52.570100641     &     20.636      &     21.272      &     1.253       &     1.336       &     70.648      &     0.39393     &     0.14        &     9.3         &              -     \\   
25832\_5     &        115016     &         254.211194018     &         -52.941338750     &     15.564      &     16.213      &     0.963       &     0.867       &     70.777      &     0.39460     &     0.28        &     24.6        &              -     \\   
19024\_2     &         38007     &         254.705000282     &         -52.559692052     &     16.174      &     16.623      &     0.874       &     0.905       &     70.805      &     0.39520     &     0.12        &     9.2         &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}\\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
22442\_6     &        136638     &         254.412274265     &         -52.852975207     &     16.488      &     17.114      &     0.835       &     1.064       &     70.859      &     0.39560     &     0.17        &     15.6        &              -     \\
26667\_1     &         18889     &         254.885399844     &         -52.742269102     &     18.648      &     19.550      &     --          &     1.361       &     70.867      &     0.39570     &     0.58        &     4.6         &              -     \\
09705\_5     &        102913     &         254.311160614     &         -52.863616385     &     17.733      &     18.411      &     0.989       &     1.028       &     70.766      &     0.39580     &     0.20        &     19.1        &              -     \\
19141\_1     &         13846     &         254.885985663     &         -52.742281281     &     18.067      &     18.581      &     0.668       &     1.034       &     70.867      &     0.39600     &     0.12        &     4.7         &              -     \\
16340\_3     &         58983     &         254.476023156     &         -52.582845258     &     18.017      &     18.611      &     1.007       &     1.144       &     70.602      &     0.39879     &     0.02        &     13.1        &              -     \\
25157\_4     &         90082     &         254.202818136     &         -52.705717378     &     18.979      &     19.808      &     1.311       &     1.119       &     70.910      &     0.40259     &     0.39        &     20.7        &              -     \\
21625\_5     &        111806     &         254.291931309     &         -52.834112830     &     16.542      &     17.058      &     0.825       &     1.006       &     70.840      &     0.40460     &     0.02        &     18.9        &              -     \\
15046\_2     &         34918     &         254.699144675     &         -52.613789414     &     17.642      &     18.142      &     0.933       &     1.042       &     70.867      &     0.40700     &     0.05        &     6.2         &        26*     \\
17495\_8     &        177748     &         254.985955392     &         -52.974806527     &     18.352      &     19.182      &     0.483       &     1.297       &     70.934      &     0.40941     &     0.28        &     17.8        &              -     \\
17494\_8     &        177747     &         254.986125622     &         -52.975164206     &     18.792      &     19.634      &     1.009       &     1.386       &     70.934      &     0.40941     &     0.27        &     17.8        &              -     \\
22996\_7     &             -     &         254.745106379     &         -52.879941791     &     17.804      &     18.130      &     1.049       &     1.283       &     70.582      &     0.41208     &     0.11        &     10.3        &              -     \\
19322\_4     &         85816     &         254.234085210     &         -52.649491822     &     16.975      &     17.568      &     1.020       &     0.974       &     70.734      &     0.41902     &     0.22        &     19.8        &              -     \\
09623\_5     &             -     &         254.352159918     &         -52.866704418     &     15.372      &     16.410      &     0.218       &     1.103       &     70.887      &     0.43070     &     0.39        &     17.9        &              -     \\
05189\_3     &             -     &         254.559975215     &         -52.708303957     &     17.013      &     17.399      &     0.615       &     0.907       &     70.926      &     0.43174     &     0.02        &     7.7         &              -     \\
13354\_5     &        105585     &         254.251461887     &         -52.947111697     &     15.176      &     15.668      &     0.841       &     0.880       &     70.730      &     0.43294     &     0.42        &     23.7        &              -     \\
17580\_7     &        158958     &         254.813734020     &         -52.839904305     &     15.489      &     16.359      &     0.489       &     1.207       &     70.887      &     0.43654     &     0.35        &     8.0         &              -     \\
25202\_5     &        114523     &         254.187425677     &         -52.835291812     &     16.418      &     16.874      &     0.993       &     0.948       &     70.715      &     0.44165     &     0.15        &     22.5        &              -     \\
20160\_4     &         86494     &         254.377213946     &         -52.564693281     &     18.852      &     19.379      &     0.670       &     0.811       &     70.781      &     0.44334     &     0.26        &     16.7        &              -     \\
04424\_1     &          3269     &         254.935284558     &         -52.749949277     &     18.511      &     19.008      &     0.814       &     0.886       &     70.758      &     0.44540     &     0.13        &     6.5         &              -     \\   
16369\_6     &             -     &         254.552371421     &         -52.915766158     &     18.146      &     18.601      &     0.681       &     0.991       &     71.000      &     0.46310     &     0.04        &     14.8        &              -     \\   
13288\_2     &         33521     &         254.673007553     &         -52.637555967     &     14.807      &     15.444      &     1.291       &     0.955       &     70.867      &     0.47290     &     0.44        &     5.5         &         3     \\   
26552\_1     &             -     &         254.883268519     &         -52.754444185     &     17.318      &     17.894      &     0.947       &     1.186       &     70.613      &     0.48143     &     0.02        &     4.9         &              -     \\   
22792\_3     &             -     &         254.611378346     &         -52.580077511     &     15.963      &     16.663      &     0.630       &     1.383       &     70.715      &     0.48331     &     0.02        &     9.6         &              -     \\   
20282\_5     &        110778     &         254.322148683     &         -52.920441546     &     20.278      &     21.428      &     1.183       &     1.787       &     70.637      &     0.48500     &     0.32        &     20.7        &              -     \\   
23188\_2     &         41404     &         254.656188433     &         -52.616197780     &     14.464      &     14.928      &     0.751       &     0.923       &     70.594      &     0.49680     &     0.32        &     6.9         &        87     \\   
08194\_3     &         52008     &         254.423042597     &         -52.819179302     &     17.645      &     17.972      &     0.742       &     0.794       &     70.895      &     0.53286     &     0.04        &     14.3        &              -     \\   
22683\_1     &         16175     &         254.912163509     &         -52.638341931     &     18.437      &     18.721      &     0.812       &     0.665       &     70.855      &     0.54980     &     0.23        &     6.6         &              -     \\   
13392\_6     &        129921     &         254.607202775     &         -52.908718766     &     16.630      &     17.133      &     0.703       &     0.915       &     70.715      &     0.56887     &     0.11        &     13.4        &              -     \\   
11558\_6     &        128543     &         254.419774275     &         -53.006271316     &     18.530      &     19.618      &     1.695       &     2.151       &     70.746      &     0.58819     &     0.14        &     21.9        &              -     \\   
09620\_1     &          6991     &         254.928346593     &         -52.667625700     &     15.648      &     16.040      &     0.733       &     0.825       &     70.668      &     0.60980     &     0.10        &     6.2         &              -     \\   
00188\_1     &           146     &         255.016269835     &         -52.817142011     &     18.327      &     18.955      &     1.136       &     1.258       &     71.051      &     0.64075     &     0.09        &     11.0        &              -     \\   
21660\_4     &         87641     &         254.317024577     &         -52.720413661     &     20.566      &     21.519      &     1.400       &     1.478       &     71.215      &     0.63885     &     0.31        &     16.5        &              -     \\   
04892\_3     &         49453     &         254.498055760     &         -52.735519519     &     16.160      &     16.625      &     1.016       &     1.010       &     71.023      &     0.64834     &     0.06        &     10.0        &              -     \\   
10609\_2     &         31412     &         254.862412733     &         -52.672477743     &     17.611      &     18.064      &     0.716       &     0.940       &     70.828      &     0.8316      &     0.14        &     4.0         &        58*     \\   
15261\_1     &         11141     &         255.068295962     &         -52.576301385     &     17.344      &     17.955      &     0.896       &     1.286       &     70.695      &     0.8830      &     0.04        &     13.4        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clc r r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
21471\_1     &         15395     &         255.017261399     &         -52.673015599     &     21.199      &     --          &     --          &     --          &     70.648      &     0.25051     &     0.86        &     9.2         &              -     \\   
21839\_2     &             -     &         254.800351011     &         -52.691146980     &     22.995      &     --          &     --          &     --          &     70.598      &     0.25290     &     1.33        &     1.5         &              -     \\   
25622\_1     &         18191     &         255.016637408     &         -52.559069751     &     20.972      &     21.863      &     1.266       &     1.657       &     70.621      &     0.26185     &     0.51        &     12.7        &              -     \\   
06097\_8     &        169599     &         254.909122586     &         -52.998979068     &     20.318      &     21.536      &     --          &     1.888       &     70.844      &     0.27033     &     0.77        &     18.1        &              -     \\   
00918\_4     &         71954     &         254.224257122     &         -52.743926019     &     20.481      &     21.772      &     --          &     2.829       &     70.734      &     0.28087     &     0.31        &     20.0        &              -     \\   
10274\_1     &          7474     &         255.048593809     &         -52.656918798     &     17.406      &     17.994      &     0.990       &     1.223       &     70.695      &     0.31380     &     0.03        &     10.6        &              -     \\   
19873\_1     &         14344     &         255.075735833     &         -52.720109603     &     21.198      &     22.435      &     --          &     2.534       &     70.625      &     0.31840     &     0.54        &     11.1        &              -     \\   
02749\_1     &          2022     &         254.997523924     &         -52.776403366     &     20.313      &     21.331      &     1.269       &     --          &     70.914      &     0.34670     &     0.60        &     9.2         &              -     \\   
21594\_4     &         87592     &         254.326599726     &         -52.724909290     &     18.588      &     19.615      &     1.102       &     1.840       &     70.961      &     0.38744     &     0.52        &     16.2        &              -     \\   
26180\_4     &         90782     &         254.247851409     &         -52.796401894     &     20.325      &     21.216      &     --          &     1.701       &     70.801      &     0.39019     &     0.60        &     19.7        &              -     \\   
23415\_5     &        113232     &         254.331875018     &         -53.089304114     &     20.261      &     21.598      &     --          &     3.018       &     70.637      &     0.39411     &     0.47        &     27.8        &              -     \\   
16368\_8     &             -     &         254.941571694     &         -53.093099122     &     18.420      &     19.074      &     1.008       &     1.387       &     70.707      &     0.41166     &     0.04        &     23.9        &              -     \\   
15307\_2     &         35129     &         254.830423589     &         -52.609980387     &     18.574      &     19.654      &     1.706       &     2.588       &     70.707      &     0.44900     &     0.27        &     6.3         &        43*     \\   
05088\_8     &        169008     &         255.008837955     &         -53.030705813     &     19.839      &     20.776      &     1.349       &     1.738       &     70.801      &     0.45707     &     0.32        &     21.2        &              -     \\   
16525\_8     &        176950     &         254.954548581     &         -53.074149215     &     19.822      &     20.435      &     1.019       &     1.454       &     70.727      &     0.49625     &     0.29        &     22.9        &              -     \\   
09161\_2     &         30259     &         254.800143085     &         -52.691547335     &     19.384      &     20.527      &     2.125       &     2.367       &     70.859      &     0.50611     &     0.69        &     1.5         &              -     \\   
17502\_2     &         36826     &         254.750395425     &         -52.579915829     &     20.927      &     22.030      &     --          &     2.596       &     70.855      &     0.54690     &     0.44        &     7.7         &              -     \\   
23787\_1     &             -     &         255.086281115     &         -52.605776551     &     22.709      &     --          &     --          &     --          &     70.625      &     0.60500     &     0.91        &     13.0        &              -     \\   
16725\_2     &         36241     &         254.763191785     &         -52.590126207     &     19.220      &     19.918      &     1.206       &     1.414       &     70.945      &     0.61370     &     0.31        &     7.1         &        51*     \\   
23781\_1     &         16924     &         255.086851773     &         -52.605912868     &     19.954      &     20.717      &     1.329       &     1.495       &     70.629      &     0.60540     &     0.30        &     13.0        &              -     \\   
04015\_8     &        168422     &         255.081849014     &         -53.073462004     &     20.996      &     22.309      &     --          &     2.539       &     70.734      &     0.64884     &     0.52        &     24.6        &              -     \\   
25809\_8     &        183819     &         254.928791040     &         -52.871773121     &     14.842      &     15.300      &     0.742       &     0.905       &     71.086      &     0.66067     &     0.11        &     11.4        &              -     \\   
19258\_2     &         38184     &         254.698073311     &         -52.556586169     &     16.232      &     16.705      &     0.879       &     1.066       &     71.152      &     0.66468     &     0.01        &     9.5         &              -     \\   
19192\_2     &         38138     &         254.706610743     &         -52.557441173     &     16.335      &     16.732      &     0.744       &     0.914       &     70.816      &     0.66606     &     0.01        &     9.4         &              -     \\   
06539\_2     &         28209     &         254.653146758     &         -52.728429918     &     17.968      &     18.775      &     1.126       &     1.477       &     70.727      &     0.68230     &     0.19        &     4.4         &              -     \\   
22574\_2     &         40890     &         254.839652516     &         -52.650662434     &     18.314      &     18.783      &     0.569       &     0.858       &     70.922      &     0.68170     &     0.51        &     4.3         &        40*     \\   
23313\_4     &         88780     &         254.275015010     &         -52.619040328     &     18.097      &     18.925      &     1.176       &     1.453       &     71.031      &     0.69761     &     0.48        &     18.8        &              -     \\   
28980\_1     &         20459     &         255.057333782     &         -52.738614108     &     20.906      &     21.667      &     --          &     1.391       &     70.891      &     0.73148     &     0.39        &     10.6        &              -     \\   
01866\_2     &         24487     &         254.653965066     &         -52.793810375     &     15.769      &     16.343      &     0.853       &     0.897       &     70.883      &     0.85120     &     0.53        &     6.7         &         0     \\   
11762\_4     &         79983     &         254.318759486     &         -52.581256371     &     21.279      &     22.243      &     --          &     1.450       &     70.926      &     0.86812     &     0.60        &     18.1        &              -     \\   
04861\_8     &        168880     &         254.993968428     &         -53.039171477     &     15.044      &     15.559      &     0.736       &     0.864       &     70.746      &     0.90924     &     0.38        &     21.4        &              -     \\   
26784\_8     &             -     &         255.081360466     &         -53.089158714     &     18.167      &     18.618      &     0.844       &     0.954       &     71.309      &     0.90880     &     0.18        &     25.5        &              -     \\   
26355\_8     &        184177     &         255.098263754     &         -52.993918503     &     20.231      &     21.496      &     --          &     2.555       &     71.168      &     0.93471     &     0.26        &     20.8        &              -     \\   
23942\_2     &         42020     &         254.713099225     &         -52.579241336     &     20.083      &     20.598      &     0.857       &     1.132       &     71.617      &     1.05465     &     0.08        &     8.0         &              -     \\   
27820\_8     &        185233     &         255.029395619     &         -53.087130881     &     19.499      &     20.505      &     --          &     1.900       &     70.812      &     1.16242     &     0.37        &     24.6        &              -     \\   
07143\_4     &         76597     &         254.368270334     &         -52.719769345     &     14.554      &     15.003      &     0.910       &     0.861       &     71.289      &     1.21055     &     0.15        &     14.6        &              -     \\   
13070\_2     &         33353     &         254.840405362     &         -52.640163459     &     19.171      &     19.719      &     0.943       &     1.179       &     71.680      &     1.2424      &     0.30        &     4.8         &              -     \\   
09324\_4     &         78183     &         254.392031643     &         -52.661470120     &     20.596      &     21.768      &     --          &     2.333       &     71.809      &     1.2979      &     0.18        &     14.1        &              -     \\   
18145\_1     &         13187     &         254.910993382     &         -52.772099489     &     20.103      &     20.977      &     1.287       &     1.544       &     71.453      &     1.3306      &     0.38        &     6.4         &              -     \\   
13414\_8     &        174607     &         254.946603965     &         -52.994282697     &     18.218      &     18.793      &     0.910       &     1.141       &     70.734      &     1.3531      &     0.15        &     18.3        &              -     \\   
06441\_8     &        169808     &         254.906000630     &         -52.988027454     &     21.352      &     21.832      &     --          &     1.531       &     71.828      &     1.4186      &     0.47        &     17.5        &              -     \\   
09471\_8     &        171895     &         254.964382916     &         -52.896065953     &     14.733      &     15.260      &     0.845       &     1.047       &     71.703      &     1.4687      &     0.02        &     13.3        &              -     \\   
25420\_6     &        138746     &         254.432248297     &         -53.067207957     &     17.993      &     18.753      &     1.284       &     1.385       &     71.047      &     1.5530      &     0.25        &     24.8        &              -     \\   
08541\_6     &        126376     &         254.518259628     &         -52.889120371     &     14.441      &     14.919      &     0.810       &     0.964       &     71.004      &     1.5896      &     0.02        &     14.2        &              -     \\   
20077\_7     &        161149     &         254.813902734     &         -52.906880213     &     18.541      &     19.413      &     --          &     0.603       &     70.738      &     1.6016      &     0.56        &     12.0        &              -     \\   
03685\_4     &         74090     &         254.340296069     &         -52.810255408     &     17.827      &     18.464      &     0.986       &     1.184       &     71.129      &     1.6143      &     0.34        &     16.8        &              -     \\   
04601\_1     &          3387     &         254.986266354     &         -52.747272966     &     18.870      &     19.686      &     1.316       &     1.522       &     71.828      &     1.6477      &     0.73        &     8.2         &              -     \\   
27270\_4     &         91435     &         254.240908904     &         -52.603862690     &     19.017      &     19.833      &     1.040       &     1.344       &     71.449      &     1.6687      &     0.54        &     20.3        &              -     \\   
19297\_4     &         85797     &         254.393808310     &         -52.651389139     &     17.894      &     18.420      &     0.749       &     0.999       &     72.008      &     1.6883      &     0.38        &     14.1        &              -     \\   
09235\_8     &        171720     &         255.015270100     &         -52.902598679     &     20.206      &     20.899      &     1.114       &     1.243       &     72.266      &     1.7754      &     0.54        &     14.6        &              -     \\   
10340\_2     &         31195     &         254.706854237     &         -52.676396811     &     15.894      &     16.397      &     0.920       &     1.103       &     72.051      &     1.8156      &     0.02        &     3.0         &        38     \\   
18972\_5     &        109822     &         254.280926335     &         -53.016274254     &     17.332      &     18.047      &     0.926       &     1.132       &     71.656      &     1.8458      &     0.60        &     25.6        &              -     \\   
16769\_8     &        177150     &         254.954720283     &         -53.047084354     &     18.905      &     19.400      &     0.853       &     1.154       &     72.555      &     2.0715      &     0.31        &     21.4        &              -     \\   
13573\_2     &         33743     &         254.812702563     &         -52.633378426     &     16.518      &     17.003      &     0.873       &     1.027       &     71.039      &     2.3016      &     0.34        &     4.7         &         8     \\   
25223\_5     &        114538     &         254.376854847     &         -52.832836423     &     18.368      &     19.266      &     1.130       &     1.519       &     72.270      &     2.3134      &     0.28        &     16.1        &              -     \\   
18853\_2     &         37870     &         254.821989999     &         -52.561757998     &     20.125      &     21.214      &     1.470       &     2.068       &     72.613      &     2.6531      &     0.75        &     9.0         &              -     \\   
19466\_4     &         85930     &         254.205093525     &         -52.634301683     &     18.845      &     19.616      &     1.088       &     1.379       &     71.688      &     2.6619      &     0.30        &     21.1        &              -     \\  
27374\_8     &        184932     &         254.953992006     &         -52.870003666     &     18.837      &     19.562      &     1.094       &     1.438       &     72.004      &     3.7709      &     0.14        &     11.8        &              -     \\
15577\_2     &         35339     &         254.696724869     &         -52.606403320     &     18.945      &     19.457      &     0.994       &     1.155       &     72.207      &     3.7955      &     0.17        &      6.7        &              -    \\

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00145\_2     &         23102     &         254.732762682     &         -52.818849796     &     16.494      &     17.223      &     1.228       &     1.198       &     70.676      &     0.29110     &     0.26        &     6.8         &         0     \\   
25252\_3     &         66936     &         254.610787192     &         -52.641122153     &     20.364      &     21.152      &     1.477       &     1.395       &     70.867      &     0.30780     &     0.17        &     7.1         &              -     \\   
08123\_2     &         29437     &         254.789360265     &         -52.705813364     &     19.884      &     20.992      &     1.385       &     2.252       &     70.883      &     0.31903     &     0.15        &     0.7         &              -     \\   
26817\_4     &         91189     &         254.184162106     &         -52.661447237     &     17.866      &     18.505      &     1.117       &     1.061       &     70.586      &     0.35828     &     0.25        &     21.5        &              -     \\   
14546\_3     &         57436     &         254.563351483     &         -52.600862382     &     19.342      &     20.148      &     1.710       &     1.023       &     70.766      &     0.35970     &     0.31        &     9.9         &              -     \\   
08031\_6     &        126032     &         254.470482102     &         -52.910112033     &     16.846      &     17.107      &     0.908       &     1.023       &     70.836      &     0.38200     &     0.71        &     16.3        &              -     \\   
00404\_5     &         96551     &         254.340899627     &         -53.063693904     &     17.688      &     18.366      &     0.523       &     1.202       &     70.602      &     0.38541     &     0.34        &     26.4        &              -     \\   
02944\_2     &         25375     &         254.850570081     &         -52.778327877     &     14.636      &     15.080      &     0.658       &     0.837       &     70.766      &     0.42730     &     0.37        &     5.1         &         0     \\   
22426\_6     &        136623     &         254.517209930     &         -52.857563834     &     19.344      &     20.014      &     1.182       &     1.383       &     70.711      &     0.43650     &     0.33        &     12.8        &              -     \\   
03930\_4     &         74263     &         254.379951370     &         -52.804259344     &     15.918      &     16.494      &     0.743       &     0.943       &     70.781      &     0.45089     &     0.39        &     15.3        &              -     \\   
16994\_7     &             -     &         254.677512807     &         -52.847955600     &     18.923      &     19.371      &     0.955       &     0.916       &     70.793      &     0.51878     &     0.40        &     9.0         &              -     \\   
18865\_6     &        133995     &         254.580058548     &         -52.988929821     &     15.350      &     16.161      &     0.716       &     1.133       &     70.703      &     0.5466      &     0.60        &     18.2        &              -     \\   
11754\_1     &          8551     &         255.015627194     &         -52.634106535     &     16.694      &     16.855      &     0.708       &     0.603       &     70.785      &     0.5589      &     0.27        &     10.0        &              -     \\   
05980\_6     &             -     &         254.424929342     &         -53.002537672     &     16.288      &     16.783      &     0.785       &     0.904       &     70.785      &     0.6253      &     0.12        &     21.6        &              -     \\   
27172\_5     &        116076     &         254.325348902     &         -52.829020426     &     16.774      &     17.402      &     0.963       &     1.112       &     70.629      &     0.6669      &     0.39        &     17.7        &              -     \\   
03430\_1     &          2533     &         254.944906222     &         -52.765747139     &     16.293      &     16.731      &     0.545       &     0.778       &     71.098      &     0.7232      &     0.30        &     7.2         &              -     \\   
19284\_2     &         38202     &         254.657162405     &         -52.556236396     &     15.657      &     16.385      &     0.561       &     1.161       &     70.746      &     0.7734      &     0.21        &     10.0        &              -     \\   
07509\_4     &         76854     &         254.341608335     &         -52.710086274     &     18.130      &     18.832      &     0.972       &     1.239       &     71.172      &     0.8018      &     0.20        &     15.6        &              -     \\   
00447\_2     &         23345     &         254.692572518     &         -52.814330671     &     17.050      &     17.552      &     0.910       &     0.913       &     70.777      &     0.9161      &     0.38        &     7.0         &              -     \\   
11432\_5     &        104162     &         254.361735473     &         -53.051231155     &     17.781      &     18.263      &     0.786       &     0.913       &     71.738      &     1.1724      &     0.18        &     25.3        &              -     \\   
28423\_8     &             -     &         254.914870284     &         -52.897314871     &     16.674      &     17.667      &     1.486       &     2.045       &     70.805      &     2.1396      &     0.06        &     12.5        &              -     \\   
15861\_1     &         11573     &         255.004958117     &         -52.566742468     &     15.552      &     16.461      &     1.400       &     1.755       &     72.582      &     2.3596      &     0.05        &     12.0        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clc r r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
25516\_5     &        114763     &         254.273572732     &         -53.026533926     &     16.260      &     16.866      &     0.838       &     1.090       &     70.855      &     --          &     0.03        &     26.2        &              -     \\   
02582\_7     &        145527     &         254.864316020     &         -53.055976199     &     18.615      &     19.343      &     1.072       &     1.358       &     --          &     --          &     0.08        &     21.1        &              -     \\   
20346\_3     &         62538     &         254.569287024     &         -52.559414721     &     19.054      &     19.821      &     1.257       &     1.399       &     70.844      &     0.47060     &     0.06        &     11.6        &              -     \\   
06395\_3     &         50575     &         254.482527337     &         -52.591344638     &     17.001      &     17.755      &     1.197       &     1.326       &     70.871      &     0.55286     &     0.06        &     12.6        &              -     \\   
20136\_7     &             -     &         254.740335529     &         -52.899048326     &     17.113      &     17.736      &     0.919       &     1.173       &     70.902      &     0.58741     &     0.04        &     11.5        &              -     \\   
21621\_2     &         40116     &         254.717348621     &         -52.703470989     &     19.822      &     20.734      &     1.012       &     1.578       &     70.805      &     0.62880     &     0.29        &     2.0         &              -     \\   
24631\_4     &         89653     &         254.208153599     &         -52.816075378     &     17.063      &     17.845      &     1.227       &     1.359       &     70.930      &     0.80689     &     0.24        &     21.4        &              -     \\   
05247\_5     &         99886     &         254.383492354     &         -53.021274783     &     16.138      &     16.684      &     0.535       &     0.917       &     71.363      &     1.01202     &     0.13        &     23.4        &              -     \\   
21527\_6     &        135894     &         254.514764282     &         -53.031843150     &     16.753      &     17.494      &     1.199       &     1.355       &     70.887      &     1.046       &     0.28        &     21.5        &              -     \\   
01907\_2     &         24521     &         254.716587337     &         -52.793218076     &     16.632      &     17.271      &     1.015       &     1.260       &     71.352      &     1.342       &     0.15        &     5.5         &         0     \\   
25070\_2     &             -     &         254.813983216     &         -52.738528086     &     18.513      &     19.219      &     --          &     1.540       &     71.953      &     1.4553      &     0.06        &     2.4         &              -     \\   
26281\_4     &         90860     &         254.331281389     &         -52.770045725     &     17.732      &     18.644      &     1.259       &     1.693       &     71.699      &     1.7669      &     0.07        &     16.4        &              -     \\   
12708\_1     &          9263     &         255.088952114     &         -52.618055564     &     18.029      &     19.107      &     1.432       &     1.950       &     71.770      &     2.0095      &     0.04        &     12.8        &              -     \\   
26902\_2     &         44079     &         254.760879590     &         -52.738914968     &     14.599      &     15.081      &     0.843       &     1.024       &     72.090      &     2.1805      &     0.05        &     1.9         &        90     \\   
15961\_5     &        107542     &         254.225911765     &         -53.041530079     &     17.048      &     17.827      &     1.091       &     1.362       &     71.711      &     2.1952      &     0.13        &     28.1        &              -     \\   
05622\_3     &             -     &         254.465419081     &         -52.666844991     &     17.209      &     17.789      &     0.892       &     1.172       &     71.500      &     2.294       &     0.02        &     11.4        &              -     \\   
12979\_1     &          9465     &         255.081803452     &         -52.613892774     &     14.512      &     14.968      &     0.764       &     0.913       &     70.738      &     3.309       &     0.02        &     12.7        &              -     \\   
26602\_8     &        184362     &         254.962161815     &         -52.878228694     &     17.227      &     18.099      &     1.296       &     1.661       &     71.496      &     5.261       &     0.12        &     12.3        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcc r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
02849\_5     &         98253     &         254.354170197     &         -52.871187225     &     14.559      &     15.082      &     0.792       &     0.989       &     70.805      &     0.34014     &     0.03        &     18.0        &              -     \\   
08107\_3     &         51940     &         254.473655174     &         -52.562349360     &     18.548      &     19.122      &     0.908       &     1.132       &     70.648      &     0.34119     &     0.01        &     13.9        &              -     \\   
26178\_5     &        115311     &         254.352916128     &         -52.832609795     &     19.503      &     19.605      &     0.304       &     0.474       &     70.723      &     0.37428     &     0.08        &     16.9        &              -     \\   
27582\_2     &             -     &         254.733590738     &         -52.598549138     &     21.301      &     21.738      &     1.064       &     1.359       &     70.762      &     0.35688     &     0.34        &     6.7         &              -     \\   
07149\_3     &         51134     &         254.479383519     &         -52.749951068     &     17.269      &     17.713      &     0.766       &     0.958       &     70.965      &     0.51898     &     0.01        &     10.9        &              -     \\   
00729\_1     &           540     &         254.953916575     &         -52.807941793     &     17.573      &     18.156      &     1.013       &     1.213       &     71.082      &     0.5684      &     0.03        &     8.9         &              -     \\   
05640\_1     &          4131     &         255.021070972     &         -52.731152223     &     17.279      &     18.147      &     1.340       &     1.791       &     70.977      &     0.5781      &     0.04        &     9.2         &              -     \\   
12434\_1     &          9051     &         254.941320708     &         -52.622820545     &     18.647      &     19.365      &     1.246       &     1.473       &     70.945      &     0.6393      &     0.11        &     8.1         &              -     \\   
25160\_6     &        138565     &         254.434291071     &         -52.868736345     &     18.610      &     19.313      &     1.179       &     1.449       &     70.984      &     0.6806      &     0.05        &     15.5        &              -     \\   
20185\_4     &         86514     &         254.255951508     &         -52.561648405     &     18.979      &     19.804      &     1.193       &     1.738       &     71.188      &     0.72130     &     0.14        &     20.7        &              -     \\   
10203\_3     &         53718     &         254.505967055     &         -52.637261376     &     17.788      &     18.928      &     1.709       &     2.886       &     70.836      &     0.77319     &     0.02        &     10.5        &              -     \\   
22278\_2     &         40654     &         254.649579305     &         -52.665822056     &     19.457      &     20.440      &     1.604       &     2.026       &     70.988      &     0.86412     &     0.07        &     5.1         &              -     \\   
06932\_2     &         28498     &         254.812770851     &         -52.722474381     &     17.550      &     18.151      &     1.072       &     1.347       &     70.688      &     0.90140     &     0.05        &     1.7         &        10*     \\   
06026\_3     &         50300     &         254.537269269     &         -52.625449522     &     16.620      &     17.189      &     0.980       &     1.164       &     70.707      &     0.94535     &     0.02        &     9.8         &              -     \\   
04913\_3     &         49473     &         254.567369728     &         -52.735127801     &     17.894      &     18.513      &     1.035       &     1.240       &     71.395      &     1.10089     &     0.04        &     7.6         &              -     \\   
09901\_2     &         30842     &         254.732275735     &         -52.681556393     &     17.619      &     18.247      &     1.038       &     1.351       &     72.668      &     1.11842     &     0.08        &     2.1         &              -     \\   
19467\_6     &        134432     &         254.604461352     &         -52.945500103     &     18.508      &     19.407      &     1.375       &     1.730       &     71.176      &     1.12347     &     0.08        &     15.5        &              -     \\   
15047\_5     &        106844     &         254.307106128     &         -52.850872313     &     15.100      &     15.509      &     0.627       &     0.821       &     70.984      &     1.12287     &     0.02        &     18.9        &              -     \\   
30482\_1     &         21276     &         255.067211585     &         -52.732384663     &     17.007      &     17.576      &     1.018       &     1.178       &     70.617      &     1.17801     &     0.03        &     10.9        &              -     \\   
30202\_1     &             -     &         255.023845387     &         -52.626764953     &     17.032      &     17.626      &     1.034       &     1.214       &     70.676      &     1.19280     &     0.04        &     10.4        &              -     \\   
21207\_1     &         15217     &         254.947667385     &         -52.682264108     &     19.367      &     20.202      &     1.273       &     1.631       &     70.875      &     1.18741     &     0.09        &     6.6         &              -     \\   
00455\_2     &         23352     &         254.786845032     &         -52.814066276     &     19.023      &     19.914      &     1.496       &     1.862       &     70.949      &     1.21222     &     0.07        &     6.4         &              -     \\   
10610\_4     &         79141     &         254.225546909     &         -52.619793701     &     16.422      &     16.938      &     0.841       &     1.017       &     71.734      &     1.26145     &     0.05        &     20.5        &              -     \\   
05605\_3     &         49977     &         254.490079927     &         -52.668532089     &     16.421      &     16.930      &     0.956       &     1.115       &     71.324      &     1.26897     &     0.04        &     10.5        &              -     \\   
22750\_5     &        112704     &         254.289670960     &         -52.927955662     &     17.938      &     18.748      &     1.406       &     1.518       &     71.664      &     1.3096      &     0.17        &     21.9        &              -     \\   
02729\_4     &         73359     &         254.298182733     &         -52.595820650     &     14.944      &     15.498      &     0.921       &     1.116       &     71.434      &     1.3976      &     0.07        &     18.5        &              -     \\   
13347\_3     &         56388     &         254.612367989     &         -52.738300695     &     19.284      &     19.884      &     0.984       &     1.263       &     71.086      &     1.4199      &     0.06        &     6.0         &              -     \\   
14911\_2     &         34814     &         254.721536966     &         -52.615435459     &     17.702      &     18.299      &     1.053       &     1.212       &     70.902      &     1.5806      &     0.05        &     5.9         &        63*     \\   
05898\_2     &         27723     &         254.717319402     &         -52.737366701     &     17.212      &     18.001      &     1.250       &     1.626       &     71.496      &     1.5866      &     0.06        &     2.6         &        53*     \\   
12587\_6     &        129324     &         254.489031501     &         -52.952136798     &     18.000      &     18.829      &     1.253       &     1.646       &     71.531      &     1.5852      &     0.05        &     17.8        &              -     \\   
15454\_8     &        176114     &         255.083656057     &         -52.873634937     &     20.236      &     21.249      &     --          &     2.102       &     70.941      &     1.6325      &     0.11        &     15.1        &              -     \\   
17345\_7     &        158742     &         254.726800140     &         -52.843059212     &     20.084      &     20.960      &     1.251       &     1.631       &     71.570      &     1.6319      &     0.18        &     8.2         &              -     \\   
04644\_3     &         49263     &         254.553372061     &         -52.760700665     &     17.530      &     18.204      &     1.059       &     1.347       &     72.188      &     1.6764      &     0.03        &     8.5         &              -     \\   
06406\_3     &         50584     &         254.599018884     &         -52.588990782     &     17.193      &     18.071      &     1.312       &     1.696       &     72.031      &     1.7240      &     0.03        &     9.5         &              -     \\   
13548\_3     &         56571     &         254.428913021     &         -52.714799761     &     18.818      &     19.534      &     1.152       &     1.523       &     71.711      &     1.7408      &     0.04        &     12.4        &              -     \\   
06236\_1     &          4548     &         254.893544476     &         -52.721902773     &     16.148      &     16.614      &     0.865       &     0.972       &     72.207      &     1.7453      &     0.01        &     4.5         &              -     \\   
11977\_1     &          8713     &         254.929865891     &         -52.630746475     &     16.185      &     16.592      &     0.749       &     0.849       &     71.188      &     1.8424      &     0.01        &     7.4         &              -     \\   
14603\_2     &         34564     &         254.727584240     &         -52.619530090     &     18.860      &     19.425      &     1.029       &     1.239       &     72.031      &     1.9119      &     0.07        &     5.6         &        43*     \\   
03428\_2     &         25755     &         254.720860351     &         -52.772076511     &     18.301      &     18.898      &     0.971       &     1.293       &     71.148      &     2.0797      &     0.05        &     4.2         &         4*     \\   
09775\_2     &         30740     &         254.850965423     &         -52.683323748     &     17.484      &     18.182      &     1.118       &     1.482       &     72.156      &     2.1351      &     0.02        &     3.3         &        64*     \\   
15421\_8     &        176092     &         254.897486841     &         -52.876889537     &     18.993      &     19.649      &     1.244       &     1.506       &     71.242      &     2.1447      &     0.10        &     11.1        &              -     \\   
04426\_2     &         26545     &         254.860564128     &         -52.757735885     &     16.081      &     16.755      &     1.186       &     1.457       &     71.121      &     2.2510      &     0.24        &     4.4         &         0     \\   
17385\_8     &        177659     &         255.093024071     &         -52.985125170     &     17.957      &     18.424      &     0.743       &     0.994       &     71.406      &     2.3477      &     0.04        &     20.3        &              -     \\   
08284\_2     &         29558     &         254.747960284     &         -52.703847251     &     15.801      &     16.290      &     0.835       &     1.038       &     70.609      &     2.3890      &     0.05        &     0.9         &              -     \\   
12192\_3     &             -     &         254.622922116     &         -52.632597618     &     18.166      &     18.830      &     1.053       &     1.368       &     71.918      &     2.4044      &     0.02        &     7.0         &              -     \\   
15936\_6     &        131854     &         254.576130780     &         -52.964703071     &     17.502      &     18.210      &     1.163       &     1.421       &     70.734      &     2.4326      &     0.09        &     16.9        &              -     \\   
06272\_6     &        124848     &         254.413081581     &         -52.989676986     &     18.252      &     18.844      &     1.128       &     1.205       &     71.496      &     2.5261      &     0.11        &     21.3        &              -     \\   
15378\_6     &        131400     &         254.422785533     &         -53.031297478     &     17.439      &     18.035      &     0.965       &     1.174       &     72.266      &     2.6223      &     0.07        &     23.1        &              -     \\   
23010\_5     &        112926     &         254.246880411     &         -52.882415824     &     15.583      &     16.168      &     0.868       &     1.116       &     72.203      &     2.690       &     0.04        &     21.7        &              -     \\   
27108\_4     &         91341     &         254.230392047     &         -52.621914827     &     18.720      &     19.604      &     1.411       &     1.794       &     71.871      &     2.703       &     0.12        &     20.3        &              -     \\   
10372\_2     &         31220     &         254.679930555     &         -52.675735040     &     17.650      &     18.317      &     1.080       &     1.456       &     72.957      &     2.735       &     0.04        &     3.8         &        26*     \\   
17835\_8     &        178029     &         255.092737908     &         -52.937039226     &     14.862      &     15.333      &     0.772       &     0.940       &     71.543      &     2.782       &     0.04        &     18.0        &              -     \\   
05858\_7     &        148443     &         254.738306416     &         -53.007005270     &     18.680      &     19.481      &     1.120       &     1.602       &     71.652      &     2.826       &     0.05        &     18.0        &              -     \\   
12388\_4     &         80440     &         254.209935897     &         -52.560682667     &     14.901      &     15.417      &     0.864       &     1.056       &     71.496      &     2.887       &     0.02        &     22.3        &              -     \\   
07392\_1     &          5378     &         254.904680899     &         -52.702647524     &     17.641      &     18.217      &     1.040       &     1.195       &     70.914      &     2.982       &     0.11        &     4.9         &              -     \\   
10199\_7     &        152324     &         254.840494271     &         -52.944807129     &     16.754      &     17.555      &     1.244       &     1.546       &     70.738      &     3.031       &     0.04        &     14.4        &              -     \\   
10042\_2     &         30960     &         254.772538141     &         -52.679593806     &     15.946      &     16.379      &     0.872       &     1.029       &     71.445      &     3.134       &     0.07        &     1.7         &        87     \\   
13461\_1     &          9832     &         254.962830875     &         -52.606220233     &     15.034      &     15.459      &     0.791       &     0.886       &     71.523      &     3.100       &     0.01        &     9.3         &              -     \\   
15993\_2     &         35676     &         254.846280438     &         -52.600497324     &     18.851      &     19.741      &     1.462       &     1.844       &     71.766      &     3.151       &     0.03        &     7.0         &              -     \\   
27870\_8     &        185272     &         255.037584010     &         -53.031019154     &     18.442      &     19.313      &     --          &     1.831       &     71.664      &     3.158       &     0.05        &     21.6        &              -     \\   
11077\_2     &         31786     &         254.861672278     &         -52.666238861     &     16.725      &     17.281      &     0.978       &     1.194       &     70.801      &     5.12        &     0.06        &     4.2         &        71     \\   
14568\_1     &         10636     &         254.929608058     &         -52.587730244     &     15.164      &     16.005      &     1.122       &     1.616       &     75.906      &     --          &     0.13        &     9.3         &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lr ll cccc clcr r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
%\multicolumn{1}{c}{$R$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
& & \multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
12912\_3     &         56017     &         254.533555002     &         -52.784475843     &     19.658      &     20.444      &     0.990       &     1.347       &     70.750      &     0.20639     &     0.07        &     9.8         &              -     \\   
04317\_3     &         49008     &         254.608573445     &         -52.794792573     &     17.503      &     18.035      &     0.961       &     1.053       &     70.891      &     0.32733     &     0.03        &     7.8         &              -     \\   
07671\_4     &         76978     &         254.335531957     &         -52.705889637     &     17.150      &     17.571      &     0.729       &     0.901       &     70.668      &     0.61286     &     0.03        &     15.8        &              -     \\   
06474\_2     &         28156     &         254.756128298     &         -52.729271142     &     18.575      &     19.186      &     1.051       &     1.363       &     70.949      &     0.89900     &     0.06        &     1.4         &         9*     \\   
06387\_2     &         28088     &         254.793146373     &         -52.730407627     &     15.970      &     16.476      &     0.937       &     1.130       &     71.191      &     0.92213     &     0.02        &     1.6         &        85     \\   
14557\_3     &         57443     &         254.447228258     &         -52.600559305     &     19.027      &     20.148      &     1.753       &     2.378       &     70.828      &     0.95048     &     0.05        &     13.4        &              -     \\   
05167\_3     &         49661     &         254.490080023     &         -52.710775679     &     16.300      &     16.647      &     0.626       &     0.746       &     70.637      &     1.03108     &     0.02        &     10.2        &              -     \\   
26964\_5     &        115910     &         254.232273105     &         -52.879995622     &     15.669      &     16.302      &     0.884       &     1.200       &     71.410      &     1.22908     &     0.12        &     22.1        &              -     \\   
02033\_8     &        167096     &         254.957256487     &         -52.945374763     &     15.467      &     15.955      &     0.670       &     1.060       &     70.906      &     1.590       &     0.09        &     15.7        &              -     \\   
08864\_1     &          6430     &         255.028469607     &         -52.679450408     &     15.540      &     16.056      &     0.886       &     1.063       &     70.859      &     1.600       &     0.04        &     9.5         &              -     \\   
02131\_1     &          1588     &         254.946929133     &         -52.786367467     &     19.053      &     20.007      &     1.239       &     1.889       &     71.059      &     1.8307      &     0.16        &     7.9         &              -     \\   
14272\_8     &        175212     &         255.031414981     &         -52.944055117     &     16.372      &     16.886      &     0.859       &     1.033       &     72.906      &     2.4156      &     0.03        &     17.0        &              -     \\   
09463\_7     &        151658     &         254.785621657     &         -52.955289040     &     14.720      &     15.184      &     0.806       &     0.938       &     72.711      &     2.7742      &     0.07        &     14.8        &              -     \\   
19539\_8     &        179361     &         255.012367131     &         -53.058066501     &     14.733      &     15.184      &     0.730       &     0.913       &     70.793      &     3.204       &     0.04        &     22.7        &              -     \\   
13211\_7     &        155014     &         254.827269769     &         -52.902388828     &     16.739      &     17.520      &     1.168       &     1.537       &     71.312      &     3.495       &     0.08        &     11.8        &              -     \\   

\noalign{\smallskip} \hline \hline
\end{tabular}
}
\label{tab_app_RO2}
\end{flushleft}
\end{table*}
\clearpage

\longtab{8}{
\begin{longtable}{lr ll cccc cr r}
%\resizebox{0.99\textwidth}{!}{
 \caption{\label{tab_app_LON} Long-period variables.}\\
%$R$ is the mean magnitudes.  MP is the membership probability, when available.}\\
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
%\multicolumn{1}{c}{$T_0$}&
%\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}\\
& &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
%&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]}
&\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
%\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
%\multicolumn{1}{c}{$T_0$}&
%\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
&  &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
%&\multicolumn{1}{c}{[HJD-2453100]} &\multicolumn{1}{c}{[d]
&\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
15877\_2     &             -     &         254.703470476     &         -52.602380112     &     23.035      &       -         &       -         &       -
   &     3.0:        &     6.8         &              -     \\
11351\_8     &        173273     &         254.896720660     &         -52.836752470     &     14.465      &     15.205      &     1.285       &     1.523       &     0.07        &     9.0         &              -     \\   
26313\_3     &         67881     &         254.415548223     &         -52.753401371     &     13.999      &     15.261      &     1.798       &     2.677       &     0.04        &     13.2        &              -     \\   
05327\_6     &        124207     &         254.603157998     &         -53.029501689     &     14.850      &     15.324      &     0.881       &     0.957       &     0.03        &     20.2        &              -     \\   
04281\_3     &         48982     &         254.572575855     &         -52.797861044     &     14.531      &     15.331      &     1.279       &     1.495       &     0.02        &     9.0         &              -     \\   
04319\_3     &         49009     &         254.427392028     &         -52.794585896     &     14.588      &     15.372      &     1.254       &     1.491       &     0.03        &     13.5        &              -     \\   
23474\_5     &        113269     &         254.198230796     &         -53.082982900     &     14.599      &     15.400      &     1.471       &     1.531       &     0.09        &     30.6        &              -     \\   
03878\_4     &         74227     &         254.188239396     &         -52.805213798     &     14.630      &     15.417      &     1.169       &     1.485       &     0.05        &     21.9        &              -     \\   
16505\_4     &             -     &         254.277901396     &         -52.611645452     &     14.891      &     15.439      &     0.856       &     1.077       &     0.02        &     18.9        &              -     \\   
13952\_7     &        155685     &         254.833974119     &         -52.891196229     &     14.937      &     15.508      &     1.005       &     1.127       &     0.04        &     11.2        &              -     \\   
05891\_1     &          4306     &         255.080076806     &         -52.726794719     &     14.989      &     15.633      &     0.969       &     1.202       &     0.02        &     11.3        &              -     \\   
25606\_6     &        138852     &         254.495945379     &         -53.020895006     &     15.119      &     15.634      &     0.904       &     1.018       &     0.01        &     21.2        &              -     \\   
22477\_2     &         40819     &         254.690203633     &         -52.656152556     &     15.014      &     15.708      &     1.214       &     1.451       &     0.07        &     4.3         &         3     \\   
01236\_4     &         72177     &         254.187040479     &         -52.713561643     &     15.135      &     15.725      &     0.933       &     1.111       &     0.01        &     21.2        &              -     \\   
05668\_3     &         50025     &         254.623806426     &         -52.661485581     &     15.138      &     15.796      &     1.098       &     1.317       &     0.01        &     6.0         &              -     \\   
10184\_1     &          7408     &         255.092386160     &         -52.658083152     &     14.729      &     15.809      &     1.755       &     2.343       &     0.05        &     12.1        &              -     \\   
04173\_6     &        123343     &         254.621995061     &         -53.085040163     &     15.328      &     15.833      &     0.881       &     1.001       &     0.01        &     23.2        &              -     \\   
15343\_2     &             -     &         254.770702368     &         -52.609720836     &     15.370      &     15.863      &     0.900       &     1.064       &     0.00        &     5.9         &              -     \\   
04540\_6     &        123621     &         254.485832906     &         -53.064431642     &     15.397      &     15.904      &     0.881       &     0.996       &     0.02        &     23.7        &              -     \\   
23883\_4     &         89157     &         254.216074468     &         -52.590141284     &     15.356      &     15.925      &     0.937       &     1.108       &     0.01        &     21.4        &              -     \\   
08512\_7     &        150821     &         254.695827862     &         -52.969171258     &     15.402      &     15.957      &     0.883       &     1.104       &     0.02        &     15.9        &              -     \\   
17106\_4     &         84006     &         254.286044592     &         -52.582957236     &     15.454      &     15.967      &     0.884       &     1.025       &     0.02        &     19.2        &              -     \\   
14599\_1     &         10660     &         254.934027456     &         -52.587221603     &     15.334      &     15.975      &     1.062       &     1.220       &     0.02        &     9.4         &              -     \\   
04607\_2     &         26693     &         254.776657557     &         -52.755229164     &     15.494      &     16.002      &     0.886       &     1.105       &     0.03        &     2.8         &         0     \\   
23054\_2     &         41297     &         254.729117572     &         -52.623215206     &     14.916      &     16.005      &     1.784       &     2.530       &     0.02        &     5.3         &        12     \\   
23368\_1     &         16649     &         254.892499238     &         -52.618200382     &     15.549      &     16.040      &     0.856       &     1.000       &     0.01        &     7.0         &              -     \\   
19050\_8     &        178988     &         254.931003357     &         -53.083061626     &     15.481      &     16.064      &     0.921       &     1.148       &     0.02        &     23.2        &              -     \\   
13344\_1     &          9747     &         254.880051821     &         -52.608379595     &     15.602      &     16.076      &     0.860       &     0.961       &     0.01        &     7.2         &              -     \\   
24707\_5     &        114148     &         254.239016884     &         -52.908175094     &     15.545      &     16.098      &     0.851       &     1.026       &     0.02        &     22.7        &              -     \\   
15143\_2     &         34997     &         254.717998331     &         -52.612426745     &     15.530      &     16.174      &     1.180       &     1.382       &     0.01        &     6.1         &        58     \\   
13431\_1     &          9810     &         255.088829650     &         -52.606362412     &     15.655      &     16.205      &     0.924       &     1.080       &     0.01        &     13.1        &              -     \\   
17430\_5     &        108741     &         254.332979418     &         -52.880707546     &     14.843      &     16.279      &     1.754       &     3.260       &     0.13        &     19.0        &              -     \\   
13073\_1     &          9538     &         254.881018074     &         -52.612942861     &     15.707      &     16.331      &     1.007       &     1.173       &     0.02        &     7.0         &              -     \\   
11792\_8     &        173579     &         254.951230554     &         -53.084956409     &     15.516      &     16.349      &     1.325       &     1.605       &     0.04        &     23.5        &              -     \\   
08457\_7     &        150775     &         254.722277418     &         -52.969935325     &     15.796      &     16.369      &     0.864       &     1.120       &     0.03        &     15.8        &              -     \\   
12453\_8     &        173994     &         254.912800088     &         -53.049048629     &     15.765      &     16.391      &     1.009       &     1.252       &     0.02        &     21.1        &              -     \\   
26211\_8     &        184067     &         254.901535431     &         -53.057270437     &     15.784      &     16.419      &     1.014       &     1.239       &     0.02        &     21.5        &              -     \\   
23737\_4     &         89067     &         254.236802502     &         -52.598492046     &     15.794      &     16.432      &     0.975       &     1.217       &     0.02        &     20.5        &              -     \\   
05982\_3     &         50264     &         254.421725658     &         -52.629770606     &     15.096      &     16.452      &     1.995       &     3.172       &     0.07        &     13.6        &              -     \\   
01810\_2     &         24442     &         254.684592868     &         -52.794551835     &     15.350      &     16.469      &     1.811       &     2.241       &     0.01        &     6.0         &              -     \\   
28407\_4     &         92169     &         254.336300773     &         -52.563553968     &     15.807      &     16.470      &     1.016       &     1.239       &     0.01        &     18.0        &              -     \\   
02433\_7     &        145390     &         254.801403096     &         -53.058306375     &     15.823      &     16.507      &     1.064       &     1.298       &     0.03        &     21.0        &              -     \\   
11785\_3     &         55053     &         254.627601281     &         -52.719312463     &     16.004      &     16.539      &     0.892       &     1.031       &     0.01        &     5.2         &              -     \\   
17464\_5     &        108772     &         254.184033572     &         -52.876729556     &     15.712      &     16.558      &     1.155       &     1.479       &     0.05        &     23.6        &              -     \\   
16742\_5     &        108164     &         254.238860400     &         -52.956317691     &     15.582      &     16.560      &     1.591       &     1.823       &     0.02        &     24.4        &              -     \\   
15240\_2     &         35074     &         254.740026868     &         -52.611151405     &     16.008      &     16.576      &     0.926       &     1.199       &     0.05        &     5.9         &         6     \\   
22227\_5     &             -     &         254.382144163     &         -53.009810280     &     15.924      &     16.609      &     0.977       &     1.329       &     0.05        &     22.9        &              -     \\   
04392\_8     &        168622     &         254.957143445     &         -53.056818971     &     14.741      &     16.622      &     2.001       &     4.657       &     0.12        &     22.0        &              -     \\   
14798\_7     &        156453     &         254.850526253     &         -52.878232640     &     15.768      &     16.633      &     1.230       &     1.547       &     0.01        &     10.6        &              -     \\   
01679\_2     &         24338     &         254.824880791     &         -52.795983855     &     15.967      &     16.634      &     1.044       &     1.334       &     0.04        &     5.6         &              -     \\   
02493\_2     &         25002     &         254.669614398     &         -52.785376915     &     16.149      &     16.636      &     0.888       &     1.066       &     0.02        &     5.9         &         0     \\   
11105\_6     &        128214     &         254.581143422     &         -53.029053684     &     16.198      &     16.735      &     0.910       &     1.065       &     0.01        &     20.4        &              -     \\   
14222\_8     &        175175     &         254.929878098     &         -52.947505054     &     16.240      &     16.803      &     0.947       &     1.099       &     0.02        &     15.5        &              -     \\   
02875\_7     &        145798     &         254.655457746     &         -53.052033581     &     16.259      &     16.849      &     0.925       &     1.154       &     0.02        &     21.0        &              -     \\   
26490\_1     &         18773     &         254.913679865     &         -52.759462661     &     15.645      &     16.860      &     1.694       &     2.887       &     0.01        &     6.0         &              -     \\   
26475\_5     &        115537     &         254.183141777     &         -53.019781837     &     16.256      &     16.862      &     0.905       &     1.098       &     0.02        &     28.3        &              -     \\   
20138\_5     &        110664     &         254.187023915     &         -52.933300785     &     15.228      &     16.870      &     1.965       &     3.971       &     0.06        &     25.1        &              -     \\   
19794\_7     &        160897     &         254.832980735     &         -52.940633495     &     16.073      &     16.887      &     1.108       &     1.580       &     0.02        &     14.1        &              -     \\   
04395\_3     &         49073     &         254.578820499     &         -52.787020479     &     16.047      &     16.917      &     1.300       &     1.625       &     0.03        &     8.4         &              -     \\   
13982\_1     &         10216     &         254.980745814     &         -52.597526691     &     16.360      &     16.968      &     1.040       &     1.176       &     0.01        &     10.1        &              -     \\   
15500\_6     &        131491     &         254.428654489     &         -53.016789930     &     16.375      &     16.997      &     1.242       &     1.318       &     0.09        &     22.3        &              -     \\   
28039\_6     &        140502     &         254.609979317     &         -52.873147902     &     16.434      &     17.038      &     0.974       &     1.176       &     0.01        &     11.5        &              -     \\   
13872\_8     &        174918     &         255.076783646     &         -52.967649449     &     16.294      &     17.068      &     1.099       &     1.494       &     0.06        &     19.1        &              -     \\   
24621\_6     &        138144     &         254.616811813     &         -53.040489156     &     16.527      &     17.125      &     0.943       &     1.161       &     0.02        &     20.7        &              -     \\   
23516\_4     &         88917     &         254.180833350     &         -52.608767757     &     16.534      &     17.137      &     0.985       &     1.194       &     0.01        &     22.3        &              -     \\   
24991\_5     &        114351     &         254.384331589     &         -52.864700667     &     16.519      &     17.162      &     0.968       &     1.171       &     0.02        &     16.9        &              -     \\   
11266\_7     &        153286     &         254.865083067     &         -52.929625368     &     16.652      &     17.173      &     0.869       &     1.035       &     0.02        &     13.7        &              -     \\   
00503\_1     &           371     &         255.087393181     &         -52.811569453     &     16.474      &     17.183      &     1.168       &     1.408       &     0.03        &     13.1        &              -     \\   
10707\_1     &          7796     &         255.033486335     &         -52.650170323     &     16.648      &     17.203      &     0.924       &     1.124       &     0.02        &     10.2        &              -     \\   
13425\_7     &        155210     &         254.840832640     &         -52.899288938     &     16.681      &     17.219      &     0.831       &     1.077       &     0.05        &     11.7        &              -     \\   
10573\_7     &        152651     &         254.796253882     &         -52.939824135     &     16.472      &     17.221      &     1.105       &     1.374       &     0.02        &     13.9        &              -     \\   
04428\_3     &         49099     &         254.432226579     &         -52.783712525     &     16.715      &     17.237      &     0.849       &     1.070       &     0.01        &     13.1        &              -     \\   
04646\_4     &         74783     &         254.320409138     &         -52.784648121     &     15.544      &     17.265      &     1.971       &     4.171       &     0.07        &     17.0        &              -     \\   
04540\_2     &         26638     &         254.854179209     &         -52.755971227     &     16.316      &     17.268      &     1.547       &     1.884       &     0.01        &     4.2         &         0     \\   
27239\_6     &        140023     &         254.438576590     &         -52.970843095     &     16.726      &     17.370      &     0.996       &     1.227       &     0.03        &     19.8        &              -     \\   
25810\_5     &        115001     &         254.384646499     &         -52.948918666     &     16.551      &     17.383      &     1.132       &     1.508       &     0.03        &     20.1        &              -     \\   
19606\_6     &        134536     &         254.621391134     &         -52.935510530     &     16.703      &     17.415      &     1.173       &     1.419       &     0.08        &     14.7        &              -     \\   
17003\_7     &        158447     &         254.811951103     &         -52.847685721     &     16.681      &     17.418      &     1.143       &     1.425       &     0.04        &     8.5         &              -     \\   
07644\_3     &         51551     &         254.601869594     &         -52.646720559     &     16.818      &     17.437      &     0.947       &     1.196       &     0.02        &     7.2         &              -     \\   
05697\_7     &        148296     &         254.779599183     &         -53.009228099     &     16.702      &     17.438      &     1.164       &     1.444       &     0.03        &     18.1        &              -     \\   
30092\_1     &             -     &         255.090701745     &         -52.670212852     &     16.835      &     17.456      &     1.065       &     1.276       &     0.04        &     11.9        &              -     \\   
10578\_2     &         31384     &         254.734167675     &         -52.673090562     &     16.890      &     17.505      &     1.120       &     1.259       &     0.02        &     2.5         &              -     \\   
15276\_8     &        175977     &         255.032763976     &         -52.885173750     &     16.830      &     17.535      &     1.125       &     1.439       &     0.03        &     14.2        &              -     \\   
07619\_2     &         29043     &         254.811684961     &         -52.712570710     &     17.009      &     17.559      &     0.960       &     1.147       &     0.02        &     1.5         &         7     \\   
18827\_4     &         85412     &         254.306270509     &         -52.702248593     &     16.915      &     17.624      &     1.148       &     1.337       &     0.02        &     16.9        &              -     \\   
15065\_6     &        131140     &         254.478160687     &         -53.072171326     &     17.010      &     17.658      &     1.070       &     1.307       &     0.03        &     24.3        &              -     \\   
00879\_1     &           650     &         255.016171891     &         -52.805376567     &     16.955      &     17.668      &     1.158       &     1.380       &     0.03        &     10.6        &              -     \\   
09335\_3     &         52978     &         254.443067690     &         -52.713365695     &     16.956      &     17.709      &     1.428       &     1.576       &     0.04        &     11.9        &              -     \\   
12313\_3     &         55498     &         254.612422276     &         -52.606934830     &     16.891      &     17.727      &     1.285       &     1.606       &     0.03        &     8.4         &              -     \\   
03467\_7     &        146313     &         254.720012598     &         -53.043004564     &     16.823      &     17.731      &     1.135       &     1.767       &     0.09        &     20.2        &              -     \\   
12230\_2     &         32699     &         254.815958044     &         -52.651011235     &     17.029      &     17.748      &     1.192       &     1.463       &     0.07        &     3.8         &         4     \\   
11348\_7     &        153358     &         254.732264552     &         -52.928718851     &     17.115      &     17.753      &     0.975       &     1.252       &     0.03        &     13.3        &              -     \\   
11777\_1     &          8568     &         254.921940390     &         -52.633881686     &     17.234      &     17.765      &     0.989       &     1.090       &     0.02        &     7.1         &              -     \\   
05369\_3     &             -     &         254.487898227     &         -52.688372708     &     17.095      &     17.769      &     1.086       &     1.366       &     0.02        &     10.4        &              -     \\   
09457\_3     &         53082     &         254.494573883     &         -52.702377364     &     17.060      &     17.794      &     1.148       &     1.443       &     0.07        &     10.0        &              -     \\   
08455\_7     &        150773     &         254.833791012     &         -52.969794476     &     17.251      &     17.862      &     1.045       &     1.194       &     0.03        &     15.9        &              -     \\   
03081\_7     &        145976     &         254.826290498     &         -53.048481819     &     17.175      &     17.900      &     1.016       &     1.354       &     0.05        &     20.5        &              -     \\   
19255\_4     &         85763     &         254.211076180     &         -52.657335214     &     17.268      &     17.908      &     1.125       &     1.305       &     0.03        &     20.6        &              -     \\   
09775\_4     &         78525     &         254.349915968     &         -52.647884819     &     17.143      &     17.922      &     1.065       &     1.461       &     0.06        &     15.7        &              -     \\   
13658\_1     &          9981     &         255.093499387     &         -52.602477360     &     17.391      &     17.994      &     1.019       &     1.172       &     0.02        &     13.3        &              -     \\   
01325\_8     &        166592     &         254.899973622     &         -52.990965132     &     17.233      &     17.999      &     1.146       &     1.451       &     0.03        &     17.6        &              -     \\   
18991\_5     &        109836     &         254.367964056     &         -53.015663745     &     17.317      &     18.012      &     0.941       &     1.295       &     0.05        &     23.5        &              -     \\   
10982\_3     &         54387     &         254.462850556     &         -52.575056451     &     17.415      &     18.018      &     0.926       &     1.165       &     0.01        &     13.8        &              -     \\   
00690\_2     &         23539     &         254.688379093     &         -52.810472274     &     17.482      &     18.024      &     0.942       &     1.127       &     0.03        &     6.8         &              -     \\   
20550\_4     &         86799     &         254.392718310     &         -52.799923440     &     17.370      &     18.071      &     1.089       &     1.393       &     0.05        &     14.8        &              -     \\   
13897\_3     &         56875     &         254.458096857     &         -52.673541223     &     17.199      &     18.083      &     1.339       &     1.650       &     0.02        &     11.6        &              -     \\   
07665\_3     &         51566     &         254.484439046     &         -52.643798202     &     17.280      &     18.091      &     --          &     1.561       &     0.10        &     11.1        &              -     \\   
29733\_4     &             -     &         254.190912380     &         -52.703553212     &     17.482      &     18.107      &     1.011       &     1.255       &     0.03        &     21.1        &              -     \\   
13846\_2     &         33961     &         254.709665037     &         -52.629843248     &     17.590      &     18.207      &     1.312       &     1.447       &     0.09        &     5.2         &        39*     \\   
14975\_3     &         57806     &         254.465207600     &         -52.558813145     &     17.437      &     18.222      &     1.029       &     1.534       &     0.03        &     14.3        &              -     \\   
13353\_2     &         33571     &         254.703562371     &         -52.636643531     &     17.551      &     18.246      &     1.342       &     1.534       &     0.06        &     5.0         &              -     \\   
13124\_3     &         56195     &         254.483299511     &         -52.762663916     &     17.572      &     18.265      &     1.039       &     1.374       &     0.04        &     10.9        &              -     \\   
13434\_1     &          9812     &         255.062229061     &         -52.606358224     &     17.774      &     18.318      &     0.993       &     1.136       &     0.03        &     12.2        &              -     \\   
21802\_4     &         87749     &         254.356986645     &         -52.710333125     &     17.572      &     18.356      &     1.115       &     1.501       &     0.07        &     15.0        &              -     \\   
12097\_1     &          8801     &         255.009255709     &         -52.628736854     &     17.377      &     18.370      &     1.490       &     1.933       &     0.02        &     9.9         &              -     \\   
10299\_3     &         53801     &         254.619740373     &         -52.629216703     &     17.646      &     18.376      &     0.997       &     1.390       &     0.05        &     7.3         &              -     \\   
14735\_2     &         34670     &         254.747409696     &         -52.617616901     &     17.577      &     18.396      &     1.286       &     1.708       &     0.08        &     5.5         &        55*     \\   
27639\_5     &        116432     &         254.187363541     &         -52.872168980     &     17.296      &     18.397      &     1.469       &     2.067       &     0.06        &     23.3        &              -     \\   
06772\_1     &          4940     &         254.886895659     &         -52.713142090     &     17.822      &     18.398      &     0.902       &     1.177       &     0.03        &     4.2         &              -     \\   
19951\_6     &        134785     &         254.525836051     &         -52.908359235     &     17.630      &     18.430      &     1.258       &     1.526       &     0.05        &     14.9        &              -     \\   
11608\_1     &          8447     &         254.917947764     &         -52.636605888     &     17.854      &     18.534      &     1.122       &     1.376       &     0.02        &     6.9         &              -     \\   
09052\_8     &        171605     &         254.917280122     &         -52.908454920     &     17.444      &     18.535      &     1.563       &     2.296       &     0.04        &     13.1        &              -     \\   
14979\_2     &         34867     &         254.849030021     &         -52.614345138     &     18.002      &     18.543      &     0.995       &     1.219       &     0.04        &     6.3         &              -     \\   
12738\_3     &         55863     &         254.512236460     &         -52.802176775     &     17.902      &     18.662      &     1.159       &     1.550       &     0.05        &     10.9        &              -     \\   
18918\_2     &         37919     &         254.700600310     &         -52.561027356     &     18.152      &     18.711      &     1.018       &     1.237       &     0.03        &     9.2         &              -     \\   
24649\_5     &        114100     &         254.189949967     &         -52.917769863     &     17.943      &     18.732      &     1.164       &     1.476       &     0.11        &     24.5        &              -     \\   
06593\_3     &         50722     &         254.611170110     &         -52.574208558     &     17.971      &     18.769      &     1.256       &     1.600       &     0.04        &     9.9         &              -     \\   
26330\_5     &        115420     &         254.376146705     &         -53.059943442     &     18.168      &     18.835      &     1.084       &     1.315       &     0.06        &     25.5        &              -     \\   
14117\_3     &         57064     &         254.451450095     &         -52.648219022     &     18.142      &     18.878      &     1.080       &     1.371       &     0.02        &     12.2        &              -     \\   
05648\_1     &          4137     &         255.028308571     &         -52.731017438     &     18.202      &     18.892      &     1.098       &     1.424       &     0.04        &     9.5         &              -     \\   
20127\_8     &        179813     &         255.087732545     &         -53.019120980     &     18.112      &     18.909      &     1.234       &     1.593       &     0.06        &     21.9        &              -     \\   
16573\_1     &         12106     &         254.996782447     &         -52.554918919     &     18.373      &     18.959      &     1.066       &     1.191       &     0.02        &     12.3        &              -     \\   
11636\_2     &         32228     &         254.741734822     &         -52.659219201     &     18.365      &     18.977      &     0.929       &     1.335       &     0.08        &     3.1         &        59*     \\   
27451\_6     &        140166     &         254.475678573     &         -53.046675113     &     18.195      &     19.017      &     --          &     1.526       &     0.11        &     22.9        &              -     \\   
06375\_3     &         50562     &         254.441211579     &         -52.593573009     &     18.230      &     19.031      &     --          &     1.498       &     0.02        &     13.8        &              -     \\   
01310\_1     &           969     &         255.078222174     &         -52.798865187     &     18.062      &     19.047      &     1.434       &     1.971       &     0.02        &     12.4        &              -     \\   
28655\_4     &         92338     &         254.377913474     &         -52.733330472     &     18.303      &     19.059      &     1.190       &     1.521       &     0.05        &     14.4        &              -     \\   
15984\_8     &        176509     &         254.969343828     &         -52.845694875     &     18.307      &     19.060      &     1.061       &     1.438       &     0.32        &     10.9        &              -     \\   
12691\_7     &        154548     &         254.734581721     &         -52.909483223     &     18.166      &     19.090      &     1.324       &     1.788       &     0.14        &     12.1        &              -     \\   
01647\_1     &          1220     &         255.065821964     &         -52.793412800     &     18.584      &     19.152      &     1.466       &     1.394       &     0.25        &     11.9        &              -     \\   
01613\_1     &          1194     &         254.911113437     &         -52.794320612     &     18.556      &     19.156      &     1.023       &     1.184       &     0.03        &     7.2         &              -     \\   
08210\_3     &         52021     &         254.504165099     &         -52.817828273     &     18.254      &     19.217      &     1.404       &     1.892       &     0.02        &     11.7        &              -     \\   
05077\_2     &         27059     &         254.688821000     &         -52.748940203     &     18.568      &     19.331      &     1.288       &     1.661       &     0.11        &     3.8         &         8*     \\   
09250\_3     &         52908     &         254.622067452     &         -52.721515269     &     18.533      &     19.357      &     1.222       &     1.604       &     0.10        &     5.5         &              -     \\   
23979\_5     &        113600     &         254.284229414     &         -53.020866253     &     18.792      &     19.408      &     0.863       &     1.151       &     0.24        &     25.7        &              -     \\   
14471\_2     &         34464     &         254.852379348     &         -52.621082471     &     18.616      &     19.439      &     1.283       &     1.765       &     0.02        &     6.0         &              -     \\   
17201\_2     &         36599     &         254.732771506     &         -52.583879199     &     18.757      &     19.465      &     1.250       &     1.516       &     0.08        &     7.6         &              -     \\   
24598\_1     &         17470     &         254.929651594     &         -52.587111414     &     18.874      &     19.478      &     --          &     1.216       &     0.24        &     9.3         &              -     \\   
09627\_3     &         53226     &         254.412694161     &         -52.686333200     &     18.679      &     19.555      &     1.240       &     1.694       &     0.03        &     13.1        &              -     \\   
26411\_4     &         90948     &         254.253347727     &         -52.744245829     &     18.622      &     19.575      &     0.891       &     1.683       &     0.23        &     18.9        &              -     \\   
00589\_2     &         23458     &         254.699544546     &         -52.812227878     &     18.971      &     19.592      &     1.004       &     1.294       &     0.15        &     6.7         &              -     \\   
28662\_5     &        117213     &         254.358583280     &         -52.886139263     &     18.946      &     19.595      &     0.946       &     1.241       &     0.06        &     18.4        &              -     \\   
27455\_4     &         91537     &         254.191463335     &         -52.580710386     &     18.589      &     19.608      &     1.613       &     2.095       &     0.06        &     22.4        &              -     \\   
26830\_5     &        115800     &         254.387815806     &         -52.922615996     &     18.965      &     19.703      &     1.021       &     1.352       &     0.45        &     18.9        &              -     \\   
16144\_2     &         35806     &         254.693955617     &         -52.598659003     &     19.116      &     19.862      &     1.248       &     1.630       &     0.04        &     7.2         &              -     \\   
20250\_3     &         62457     &         254.444505271     &         -52.584388594     &     19.144      &     19.912      &     1.090       &     1.517       &     0.04        &     14.0        &              -     \\   
23070\_7     &        163512     &         254.736493407     &         -53.006712137     &     19.212      &     19.914      &     --          &     --          &     0.19        &     17.9        &              -     \\   
02473\_4     &         73146     &         254.374110070     &         -52.614649897     &     19.107      &     19.939      &     0.932       &     1.532       &     0.12        &     15.5        &              -     \\   
00771\_1     &           573     &         254.938952802     &         -52.807392294     &     18.825      &     19.948      &     1.571       &     2.654       &     0.05        &     8.5         &              -     \\   
08578\_8     &        171254     &         254.924563366     &         -52.923498624     &     18.760      &     20.005      &     1.649       &     3.091       &     0.11        &     14.1        &              -     \\   
12662\_3     &         55797     &         254.426410046     &         -52.811994226     &     19.352      &     20.069      &     1.284       &     1.574       &     0.05        &     14.0        &              -     \\   
25559\_3     &         67209     &         254.542912244     &         -52.723409001     &     20.016      &     20.211      &     0.421       &     0.567       &     0.91        &     8.3         &              -     \\   
04463\_2     &         26579     &         254.650065716     &         -52.757554855     &     19.549      &     20.277      &     1.036       &     1.598       &     0.15        &     5.3         &              -     \\   
12510\_1     &          9109     &         255.027339311     &         -52.621361522     &     19.739      &     20.286      &     0.943       &     1.083       &     0.17        &     10.7        &              -     \\   
04386\_1     &          3242     &         255.007984854     &         -52.750361102     &     19.667      &     20.406      &     1.146       &     1.469       &     0.11        &     9.0         &              -     \\   
14012\_2     &         34092     &         254.716283261     &         -52.627553480     &     19.948      &     20.470      &     1.041       &     1.273       &     0.17        &     5.2         &         0*     \\   
13389\_2     &         33601     &         254.787481909     &         -52.636082942     &     19.975      &     20.750      &     1.090       &     1.639       &     0.07        &     4.4         &              -     \\   
15110\_1     &         11044     &         255.007528010     &         -52.578768176     &     19.721      &     20.818      &     1.582       &     2.311       &     0.09        &     11.6        &              -     \\   
25217\_1     &         17912     &         254.974258061     &         -52.570400191     &     21.028      &     22.140      &     --          &     2.414       &     1.87        &     11.1        &              -     \\   
03001\_7     &        145910     &         254.811174622     &         -53.049901469     &     20.984      &     22.227      &     --          &     2.289       &     0.76        &     20.5        &              -     \\   
29653\_2     &             -     &         254.703773386     &         -52.552573888     &     18.810      &     --          &     --          &     --          &     1.96        &     9.7         &              -     \\   
14937\_7     &             -     &         254.837063947     &         -52.876393346     &     22.493      &     --          &     --          &     --          &     1.19        &     10.4        &              -     \\   
27889\_1     &         19734     &         254.974993381     &         -52.619214002     &     22.261      &     --          &     --          &     --          &     2.49        &     9.2         &              -     \\   
22073\_1     &             -     &         254.894797264     &         -52.656268542     &     22.888      &     --          &     --          &     --          &     1.83        &     5.5         &              -     \\   

\hline
\hline
\end{longtable}
\begin{tabular}{lrl ll cccc clcc r cccc}
\hline \hline
\noalign{\smallskip}
& & & & & & & & & & & & & & \multicolumn{4}{c}{Membership}\\
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{$R_{\rm max}$}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm min}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP}%\\ 
& \multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{PLC} & \multicolumn{1}{c}{PLC} \\
& & &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}%\\
&  \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} \\
\hline
\noalign{\smallskip}
\multicolumn{14}{c}{Contact binaries}\\
\noalign{\smallskip}
23188\_2 & 41404  &EW&  254.656188433 &   -52.61619778  &    14.464   &  14.928   &  0.751     &  0.923     &  70.594    &  0.49680   &  0.32      &  6.9       &  87  & y & y & y & y   \\
10853\_2 & 31606  &EW&  254.800782797 &   -52.669356128 &    16.342   &  16.921   &  1.049     &  1.191     &  70.777    &  0.29340   &  0.02      &  2.6       &  78  & y & y & y & y   \\
01015\_2 & 23797  &EW&  254.782447929 &   -52.805883546 &    15.462   &  15.969   &  0.874     &  1.036     &  70.637    &  0.38720   &  0.05      &  5.9       &  22  & y & y & y & y   \\
13288\_2 & 33521  &EW&  254.673007553 &   -52.637555967 &    14.807   &  15.444   &  1.291     &  0.955     &  70.867    &  0.47290   &  0.44      &  5.5       &  3   & n & y & y & y   \\
09268\_2 & 30341  &EW&  254.720919972 &   -52.690243537 &    15.572   &  16.244   &  1.159     &  1.363     &  70.637    &  0.26920   &  0.04      &  2.1       &  87  & n & n & y & n   \\
03079\_1 &  2271  &EW&  254.891186992 &   -52.771171402 &    16.672   &  17.416   &  1.177     &  1.026     &  70.918    &  0.34880   &  0.39      &  5.8       &  --  & y & n & y & n   \\
10805\_2 & 31566  &EW&  254.770365377 &   -52.670201471 &    17.518   &  18.728   &  0.563     &  1.613     &  70.773    &  0.37090   &  0.44      &  2.3       &  32  & n & y & n & y   \\
27757\_1 & 19653  &EW&  254.908178020 &   -52.633411290 &    17.629   &  18.386   &  0.796     &  1.435     &  70.848    &  0.27310   &  0.30      &  6.7       &  --  & n & y & n & y  \\
05435\_3 & 49849  &EW&  254.560369896 &   -52.682548310 &    17.831   &  18.476   &  1.525     &  1.149     &  70.773    &  0.37428   &  0.19      &  7.8       &  --  & y & n & y & n  \\
02366\_2 & 24892  &EW&  254.828122494 &   -52.786876736 &    17.069   &  17.982   &  0.524     &  1.258     &  70.594    &  0.36350   &  0.31      &  5.2       &  35  & n & y & n & n  \\
09914\_1 &  7211  &EW&  254.964750204 &   -52.662654779 &    17.972   &  18.661   &  1.247     &  1.147     &  70.582    &  0.28650   &  0.17      &  7.6       &  --  & y & n & n & n  \\
17194\_2 & 36595  &EW&  254.750496117 &   -52.583899859 &    17.339   &  18.167   &  0.980     &  1.251     &  70.742    &  0.29400   &  0.28      &  7.5       &  --  & n & y & n & n  \\
26552\_1 &     -  &EW&  254.883268519 &   -52.754444185 &    17.318   &  17.894   &  0.947     &  1.186     &  70.613    &  0.48143   &  0.02      &  4.9       &  --  & n & y & n & n  \\
\noalign{\smallskip}
\multicolumn{14}{c}{Detached and semi-detached systems}\\
\noalign{\smallskip}
26902\_2 & 44079  &RS CVn&  254.760879590 &   -52.738914968 &   14.599     &    15.081    &    0.843    &   1.024   &    72.090   &  2.1805    &   0.05   &    1.9    &    90    \\
25070\_2 &     -  &RS CVn&  254.813983216 &   -52.738528086 &   18.513     &    19.219    &    ---      &   1.540   &    71.953   &  1.4553    &   0.06   &    2.4    &    ---   \\
09161\_2 & 30259  &EA    &  254.800143085 &   -52.691547335 &   19.384     &    20.527    &    2.125    &   2.367   &    70.859   &  0.50611   &   0.69   &    1.5    &    ---    \\
17502\_2 & 36826  &EA    &  254.750395425 &   -52.579915829 &   20.927     &    22.030    &    ---      &   2.596   &    70.855   &  0.54690   &   0.44   &    7.7    &    ---    \\
10340\_2 & 31195  &EA    &  254.706854237 &   -52.676396811 &   15.894     &    16.397    &    0.920    &   1.103   &    72.051   &  1.8156    &   0.02   &    3.0    &    38    \\
06539\_2 & 28209  &EA    &  254.653146758 &   -52.728429918 &   17.968     &    18.775    &    1.126    &   1.477   &    70.727   &  0.68230   &   0.19   &    4.4    &    ---   \\
13573\_2 & 33743  &EA    &  254.812702563 &   -52.633378426 &   16.518     &    17.003    &    0.873    &   1.027   &    71.039   &  2.3016    &   0.34   &    4.7    &    8     \\
00145\_2 & 23102  &EB    &  254.732762682 &   -52.818849796 &   16.494     &    17.223    &    1.228    &   1.198   &    70.676   &  0.29110   &   0.26   &    6.8    &    0     \\
08123\_2 & 29437  &EB    &  254.789360265 &   -52.705813364 &   19.884     &    20.992    &    1.385    &   2.252   &    70.883   &  0.31903   &   0.15   &    0.7    &    ---   \\

\noalign{\smallskip} \hline \hline
\end{tabular}
\begin{tabular}{lrl ll cccc clcc r }
\hline \hline
\noalign{\smallskip}
\multicolumn{1}{c}{Star}& \multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$\alpha_{2000}$}&
\multicolumn{1}{c}{$\delta_{2000}$}&
\multicolumn{1}{c}{\ovr}&
\multicolumn{1}{c}{\ovv}&
\multicolumn{1}{c}{\ovbv}&
\multicolumn{1}{c}{\ovvi}&
\multicolumn{1}{c}{$T_{\rm max}$}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Ampl.}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{l}{MP} \\
&&  &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[deg]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]} &\multicolumn{1}{c}{[mag]}
&\multicolumn{1}{c}{[HJD]} &\multicolumn{1}{c}{[d]} &\multicolumn{1}{c}{[$R$ mag]} &\multicolumn{1}{c}{[arcmin]} &\multicolumn{1}{c}{\%}\\
\hline
\noalign{\smallskip}
09901\_2   &    30842 & RO1 &   254.732275735 &   -52.681556393  &    17.619    & 18.247    &  1.038  & 1.351 &      72.668     &  1.11842   &   0.08   &  2.1  & ---  \\
11977\_1   &     8713 & RO1 &   254.929865891 &   -52.630746475  &    16.185    & 16.592    &  0.749  & 0.849 &      71.188     &  1.8424    &   0.01   &  7.4  & ---  \\
07392\_1   &     5378 & RO1 &   254.904680899 &   -52.702647524  &    17.641    & 18.217    &  1.040  & 1.195 &      70.914     &  2.982     &   0.11   &  4.9  & ---  \\
14911\_2   &    34814 & RO1 &   254.721536966 &   -52.615435459  &    17.702    & 18.299    &  1.053  & 1.212 &      70.902     &  1.5806    &   0.05   &  5.9  &  63  \\
10372\_2   &    31220 & RO1 &   254.679930555 &   -52.675735040  &    17.650    & 18.317    &  1.080  & 1.456 &      72.957     &  2.735     &   0.04   &  3.8  &  26  \\
15993\_2   &    35676 & RO1 &   254.846280438 &   -52.600497324  &    18.851    & 19.741    &  1.462  & 1.844 &      71.766     &  3.151     &   0.03   &  7.0  & ---  \\
10042\_2   &    30960 & RO1 &   254.772538141 &   -52.679593806  &    15.946    & 16.379    &  0.872  & 1.029 &      71.445     &  3.134     &   0.07   &  1.7  &  87   \\
11077\_2   &    31786 & RO1 &   254.861672278 &   -52.666238861  &    16.725    & 17.281    &  0.978  & 1.194 &      70.801     &  5.12      &   0.06   &  4.2  &  71   \\
06236\_1   &     4548 & RO1 &   254.893544476 &   -52.721902773  &    16.148    & 16.614    &  0.865  & 0.972 &      72.207     &  1.7453    &   0.01   &  4.5  & ---  \\
06932\_2   &    28498 & RO1 &   254.812770851 &   -52.722474381  &    17.550    & 18.151    &  1.072  & 1.347 &      70.688     &  0.90140   &   0.05   &  1.7  &  10  \\
09775\_2   &    30740 & RO1 &   254.850965423 &   -52.683323748  &    17.484    & 18.182    &  1.118  & 1.482 &      72.156     &  2.1351    &   0.02   &  3.3  &  64  \\
04913\_3   &    49473 & RO1 &   254.567369728 &   -52.735127801  &    17.894    & 18.513    &  1.035  & 1.240 &      71.395     &  1.10089   &   0.04   &  7.6  & ---  \\
00455\_2   &    23352 & RO1 &   254.786845032 &   -52.814066276  &    19.023    & 19.914    &  1.496  & 1.862 &      70.949     &  1.21222   &   0.07   &  6.4  & ---  \\
22278\_2   &    40654 & RO1 &   254.649579305 &   -52.665822056  &    19.457    & 20.440    &  1.604  & 2.026 &      70.988     &  0.86412   &   0.07   &  5.1  & ---  \\
06387\_2   &    28088 & RO2 &   254.793146373 &   -52.730407627  &    15.970    & 16.476    &  0.937  & 1.130 &      71.191     &  0.92213   &   0.02   &  1.6  &  85   \\
02131\_1   &     1588 & RO2 &   254.946929133 &   -52.786367467  &    19.053    & 20.007    &  1.239  & 1.889 &      71.059     &  1.8307    &   0.16   &  7.9  & ---  \\
\noalign{\smallskip}
15877\_2   &    ---     & Erupt.& 254.703470476 &   -52.602380112  &    23.035    &    ---    & --- &   ---     &      ---        & ---     &   3.0:   &  6.8         &              ---     \\
07619\_2   &    29043 & LON &   254.811684961 &   -52.712570710  &    17.009    & 17.559    &  0.960  & 1.147 &      ---        &  ---    &   0.02   &  1.5  &   7    \\
12230\_2   &    32699 & LON &   254.815958044 &   -52.651011235  &    17.029    & 17.748    &  1.192  & 1.463 &      ---        &  ---    &   0.07   &  3.8  &   4    \\
05077\_2   &    27059 & LON &   254.688821000 &   -52.748940203  &    18.568    & 19.331    &  1.288  & 1.661 &      ---        &  ---    &   0.11   &  3.8  &   8  \\
11785\_3   &    55053 & LON &   254.627601281 &   -52.719312463  &    16.004    & 16.539    &  0.892  & 1.031 &      ---        &  ---    &   0.01   &  5.2  & ---  \\
13846\_2   &    33961 & LON &   254.709665037 &   -52.629843248  &    17.590    & 18.207    &  1.312  & 1.447 &      ---        &  ---    &   0.09   &  5.2  &  39  \\
14735\_2   &    34670 & LON &   254.747409696 &   -52.617616901  &    17.577    & 18.396    &  1.286  & 1.708 &      ---        &  ---    &   0.08   &  5.5  &  55  \\
09250\_3   &    52908 & LON &   254.622067452 &   -52.721515269  &    18.533    & 19.357    &  1.222  & 1.604 &      ---        &  ---    &   0.10   &  5.5  & ---  \\
15240\_2   &    35074 & LON &   254.740026868 &   -52.611151405  &    16.008    & 16.576    &  0.926  & 1.199 &      ---        &  ---    &   0.05   &  5.9  &   6    \\
00690\_2   &    23539 & LON &   254.688379093 &   -52.810472274  &    17.482    & 18.024    &  0.942  & 1.127 &      ---        &  ---    &   0.03   &  6.8  &  ---  \\
11608\_1   &     8447 & LON &   254.917947764 &   -52.636605888  &    17.854    & 18.534    &  1.122  & 1.376 &      ---        &  ---    &   0.02   &  6.9  &  ---  \\
23368\_1   &    16649 & LON &   254.892499238 &   -52.618200382  &    15.549    & 16.040    &  0.856  & 1.000 &      ---        &  ---    &   0.01   &  7.0  &  ---  \\
11777\_1   &     8568 & LON &   254.921940390 &   -52.633881686  &    17.234    & 17.765    &  0.989  & 1.090 &      ---        &  ---    &   0.02   &  7.1  &  ---  \\
13344\_1   &     9747 & LON &   254.880051821 &   -52.608379595  &    15.602    & 16.076    &  0.860  & 0.961 &      ---        &  ---    &   0.01   &  7.2  &  ---  \\
07644\_3   &    51551 & LON &   254.601869594 &   -52.646720559  &    16.818    & 17.437    &  0.947  & 1.196 &      ---        &  ---    &   0.02   &  7.2  &  ---  \\
10299\_3   &    53801 & LON &   254.619740373 &   -52.629216703  &    17.646    & 18.376    &  0.997  & 1.390 &      ---        &  ---    &   0.05   &  7.3  &  ---  \\
17201\_2   &    36599 & LON &   254.732771506 &   -52.583879199  &    18.757    & 19.465    &  1.250  & 1.516 &      ---        &  ---    &   0.08   &  7.6  &  ---  \\

\noalign{\smallskip} \hline \hline
\end{tabular}
